Atomic data from the Iron Project XLV. Relativistic transition probabilities for carbon-like Ar XIII and Fe XXI using Breit-Pauli R-matrix method

The Breit-Pauli R-matrix method developed under the Iron Project has been used to obtain extensive sets of oscillator strengths and transition probabilities for dipole allowed and intercombination fine structure transitions in carbon like ions, Ar XIII and Fe XXI. The complete set consists of 1274 fine structure bound energy levels and 198,259 oscillator strengths for Ar XIII, and 1611 bound levels and 300,079 oscillator strengths for Fe XXI. These correspond to levels of total angular momenta of 0 <= J <= 7 of even and odd parities formed from total spin of 2S+1=5,3,1, and orbital angular momenta 0 <= L <= 9 with n <= 10, 0 <= l <= 9 for each ion. The relativistic effects are included in the Breit-Pauli approximation. The close coupling wavefunction expansion for each ion is represented by the lowest 15 fine structure levels of target configuations, 2s2.2p, 2s.2p2 and 2p3. The energy levels are identified spectroscopically using a newly developed identification procedure. The procedure also makes a correspondence between the fine strucure energy levels and LS terms. This provides the check for completeness of the calculated levels. Comparison is made of the present energies and the f-values with the available observed and theoretical values. Present transition probabilitis agree very well with the relativistic atomic structure calculations of Mendoza et al. for the intercombination transitions, 2s.2p3(5So)2 - 2s2.2p2(3P){1,2},(1D)2. This further indicates that the importance of the neglected Breit interaction decreases with ion charge and constrains the uncertainty in the present calculations to within 15% even for the weak transitions.

==> (inline-0) <==
\begin{tabular}{llrrllrrllrrllrr}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
& Term & $J_t$ & $E_t$(Ry) & & Term & $J_t$ & $E_t$(Ry) &
& Term & $J_t$ & $E_t$(Ry) & & Term & $J_t$ & $E_t$(Ry) \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{8}{c}{Ar XIV } & \multicolumn{8}{c}{Fe XXI } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
1 & $2s^22p(^2P^o)$ & 1/2 & 0.0 & 
9 & $2s2p^2(^2P^e)$ & 1/2 & 4.9685 &
1 & $2s^22p(^2P^o)$ & 1/2 & 0.0 &
9 & $2s2p^2(^2S^e)$ & 1/2 & 8.91420 \\
2 & $2s^22p(^2P^o)$ & 3/2 & 0.20647 &
10& $2s2p^2(^2P^e)$ & 3/2 & 5.0544 & 
2 & $2s^22p(^2P^o)$ & 3/2 & 1.07776 &
10& $2s2p^2(^2P^e)$ & 3/2 & 9.04241 \\
3 & $2s2p^2(^4P^e)$ & 1/2 & 1.7925& 
11& $2p^3(^4S^o)$   & 3/2 & 6.2455 & 
3 & $2s2p^2(^4P^e)$ & 1/2 & 3.68653 &
11& $2p^3(^4S^o)$  & 3/2 & 11.44278 \\
4 & $2s2p^2(^4P^e)$ & 3/2 & 1.8709 & 
12& $2p^3(^2D^o)$   & 3/2 & 7.1115 & 
4 & $2s2p^2(^4P^e)$ & 3/2 & 4.19365 &
12& $2p^3(^2D^o)$   & 3/2 & 12.72512 \\
5 & $2s2p^2(^4P^e)$ & 5/2 & 1.9756& 
13& $2p^3(^2D^o)$   & 5/2 & 7.1361 &
5 & $2s2p^2(^4P^e)$ & 5/2 & 4.67717 &
13& $2p^3(^2D^o)$ & 5/2 & 13.00269 \\
6 & $2s2p^2(^2D^e)$ & 3/2 & 3.7387 & 
14& $2p^3(^2P^o)$   & 1/2 & 8.0301 & 
6 & $2s2p^2(^2D^e)$ & 3/2 & 6.71166 &
14& $2p^3(^2P^o)$   & 1/2 & 14.30352 \\
7 & $2s2p^2(^2D^e)$ & 5/2 & 3.7471& 
15& $2p^3(^2P^o)$   & 3/2 & 8.0711 & 
7 & $2s2p^2(^2D^e)$ & 5/2 & 6.92217 &
15& $2p^3(^2P^o)$   & 3/2 & 14.83288 \\
8 & $2s2p^2(^2S^e)$ & 1/2 & 4.6878 &
& & & & 
8 & $2s2p^2(^2P^e)$ & 1/2 & 7.77748 &
& & &  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{16}{l}{Ar XIV:} \\
 \multicolumn{16}{l}{{\it Spectroscopic}: $2s^22p$,$2s2p^2$,$2p^3$}\\
 \multicolumn{16}{l}{{\it Correlation}: $2s^23s$,$2s^23p$,$2s^23d$,
  $2s2p^2$,$2s2p3s$,$2s2p3p$,$2s2p3d$,$2p^23p$,$2p^23d$,$2p3p3d$} \\
 \multicolumn{16}{l}{$\lambda$: 2.45(1s),1.34(2s),1.44(2p),-0.76(3s),
 -0.83(3p),-1.5(3d)} \\
%\noalign{\smallskip}
 \multicolumn{16}{l}{Fe XXI:} \\
 \multicolumn{16}{l}{{\it Spectroscopic}: $2s^22p$,$2s2p^2$,$2p^3$}\\
 \multicolumn{16}{l}{{\it Correlation}: $2s^23s$,$2s^23p$,$2s^23d$,
  $2s2d^2$,$2s2p3s$,$2s2p3p$,$2s2p3d$,$2p^23s$,$2p^23p$,$2p^23d$} \\
 \multicolumn{16}{l}{$\lambda$: 1.38259(1s),1.16738(2s),1.09097(2p),
  -1.18466(3s),-1.18082(3p),-1.50447(3d)} \\
 \noalign{\smallskip}
 \hline
\end{tabular}
\begin{tabular}{rllrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 i & $C_t$ & $S_tL_t\pi_t$ & $J_t$ & $nl$ & $J$ & $E(Ry)$ & $\nu$ & $SL\pi$ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 56,~~~~~$J\pi$= $0^e$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $2s22p2 $ &         &      & $   $ &  0 & -5.04159E+01 &       &
$^3P e $ \\
   2 & $2s22p2 $ &         &      & $   $ &  0 & -4.89054E+01 &       &
$^1S e $ \\
   3 & $2p4    $ &         &      & $   $ &  0 & -4.14331E+01 &       &
$^3P e $ \\
   4 & $2p4    $ &         &      & $   $ &  0 & -3.96913E+01 &       &
$^1S e $ \\
   5 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3p$ &  0 & -2.05345E+01 &  2.87 &
$^3P e $ \\
   6 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3p$ &  0 & -1.97019E+01 &  2.91 &
$^1S e $ \\
   7 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3s$ &  0 & -1.93963E+01 &  2.82 &
$^3P e $ \\
   8 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3d$ &  0 & -1.74680E+01 &  2.96 &
$^5D e $ \\
   9 & $2s2p2  $ & $^4P^e$ &  5/2 & $ 3d$ &  0 & -1.71405E+01 &  2.97 &
$^3P e $ \\
  10 & $2s2p2  $ & $^2S^e$ &  1/2 & $ 3s$ &  0 & -1.70355E+01 &  2.79 &
$^1S e $ \\
  11 & $2s2p2  $ & $^2P^e$ &  1/2 & $ 3s$ &  0 & -1.67478E+01 &  2.79 &
$^3P e $ \\
  12 & $2s2p2  $ & $^2D^e$ &  3/2 & $ 3d$ &  0 & -1.53551E+01 &  2.97 &
$^3P e $ \\
  13 & $2s2p2  $ & $^2D^e$ &  5/2 & $ 3d$ &  0 & -1.49520E+01 &  3.01 &
$^1S e $ \\
  14 & $2s2p2  $ & $^2P^e$ &  3/2 & $ 3d$ &  0 & -1.41433E+01 &  2.97 &
$^3P e $ \\
  15 & $2p3    $ & $^4S^o$ &  3/2 & $ 3p$ &  0 & -1.36805E+01 &  2.91 &
$^3P e $ \\
  16 & $2s22p  $ & $^2P^o$ &  1/2 & $ 4p$ &  0 & -1.31449E+01 &  3.59 &
$^3P e $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 53,~~~~~$J\pi$ =  $0^o$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $2s2p3  $ &         &      &       &  0 & -4.58522E+01 &       &
$^3P o $ \\
   2 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3s$ &  0 & -2.20575E+01 &  2.77 &
$^3P o $ \\
   3 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3d$ &  0 & -1.90794E+01 &  2.96 &
$^3P o $ \\
   4 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3p$ &  0 & -1.86737E+01 &  2.87 &
$^5D o $ \\
   5 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3p$ &  0 & -1.80112E+01 &  2.91 &
$^3P o $ \\
   6 & $2s2p2  $ & $^2D^e$ &  3/2 & $ 3p$ &  0 & -1.64710E+01 &  2.89 &
$^3P o $ \\
   7 & $2s2p2  $ & $^2S^e$ &  1/2 & $ 3p$ &  0 & -1.59211E+01 &  2.86 &
$^3P o $ \\
   8 & $2s2p2  $ & $^2P^e$ &  3/2 & $ 3p$ &  0 & -1.57212E+01 &  2.85 &
$^3P o $ \\
   9 & $2s2p2  $ & $^2P^e$ &  1/2 & $ 3p$ &  0 & -1.54559E+01 &  2.88 &
$^1S o $ \\
  10 & $2p3    $ & $^2P^o$ &  1/2 & $ 3s$ &  0 & -1.33819E+01 &  2.81 &
$^3P o $ \\
  11 & $2p3    $ & $^4S^o$ &  3/2 & $ 3d$ &  0 & -1.30580E+01 &  2.96 &
$^5D o $ \\
  12 & $2s22p  $ & $^2P^o$ &  1/2 & $ 4s$ &  0 & -1.26019E+01 &  3.66 &
$^3P o $ \\
  13 & $2p3    $ & $^2D^o$ &  5/2 & $ 3d$ &  0 & -1.21319E+01 &  2.96 &
$^3P o $ \\
  14 & $2p3    $ & $^2D^o$ &  3/2 & $ 3d$ &  0 & -1.17041E+01 &  3.00 &
$^1S o $ \\
  15 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 4p$ &  0 & -1.14540E+01 &  3.57 &
$^5D o $ \\
  16 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 4p$ &  0 & -1.11632E+01 &  3.60 &
$^3P o $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 131,~~~~~$J\pi$ =  $1^e$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $2s22p2 $ &         &      & $   $ &  1 & -5.03260E+01 &       &
$^3P e $ \\
   2 & $2p4    $ &         &      & $   $ &  1 & -4.14770E+01 &       &
$^3P e $ \\
   3 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3p$ &  1 & -2.08448E+01 &  2.85 &
$^1P e $ \\
   4 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3p$ &  1 & -2.07028E+01 &  2.84 &
$^3SPD e $ \\
   5 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3p$ &  1 & -2.05068E+01 &  2.86 &
$^3SPD e $ \\
   6 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3p$ &  1 & -2.04340E+01 &  2.88 &
$^3SPD e $ \\
   7 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3s$ &  1 & -1.99821E+01 &  2.79 &
$^5P e $ \\
   8 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3s$ &  1 & -1.93348E+01 &  2.82 &
$^3P e $ \\
   9 & $2s2p2  $ & $^2D^e$ &  3/2 & $ 3s$ &  1 & -1.81570E+01 &  2.78 &
$^3D e $ \\
  10 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3d$ &  1 & -1.76801E+01 &  2.95 &
$^5PDF e $ \\
  11 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3d$ &  1 & -1.74609E+01 &  2.96 &
$^5PDF e $ \\
  12 & $2s2p2  $ & $^4P^e$ &  5/2 & $ 3d$ &  1 & -1.72186E+01 &  2.97 &
$^5PDF e $ \\
  13 & $2s2p2  $ & $^4P^e$ &  5/2 & $ 3d$ &  1 & -1.71594E+01 &  2.97 &
$^3PD e $ \\
  14 & $2s2p2  $ & $^4P^e$ &  5/2 & $ 3d$ &  1 & -1.71434E+01 &  2.97 &
$^3PD e $ \\
  15 & $2s2p2  $ & $^2S^e$ &  1/2 & $ 3s$ &  1 & -1.69176E+01 &  2.80 &
$^3S e $ \\
  16 & $2s2p2  $ & $^2P^e$ &  3/2 & $ 3s$ &  1 & -1.67240E+01 &  2.79 &
$^3P e $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 136,~~~~~$J\pi$ =  $1^o$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $2s2p3  $ &         &      & $   $ &  1 & -4.65272E+01 &       &
$^3D o $ \\
   2 & $2s2p3  $ &         &      & $   $ &  1 & -4.58436E+01 &       &
$^3P o $ \\
   3 & $2s2p3  $ &         &      & $   $ &  1 & -4.45972E+01 &       &
$^3S o $ \\
   4 & $2s2p3  $ &         &      & $   $ &  1 & -4.39490E+01 &       &
$^1P o $ \\
   5 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3s$ &  1 & -2.20006E+01 &  2.76 &
$^3P o $ \\
   6 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3s$ &  1 & -2.17248E+01 &  2.79 &
$^1P o $ \\
   7 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3d$ &  1 & -1.92584E+01 &  2.96 &
$^3PD o $ \\
   8 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3d$ &  1 & -1.91117E+01 &  2.96 &
$^3PD o $ \\
   9 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3d$ &  1 & -1.87724E+01 &  2.98 &
$^1P o $ \\
  10 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3p$ &  1 & -1.86813E+01 &  2.87 &
$^3SPD o $ \\
  11 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3p$ &  1 & -1.86458E+01 &  2.88 &
$^5PD o $ \\
  12 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3p$ &  1 & -1.84751E+01 &  2.88 &
$^5PD o $ \\
  13 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3p$ &  1 & -1.82444E+01 &  2.90 &
$^3SPD o $ \\
  14 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3p$ &  1 & -1.79813E+01 &  2.92 &
$^3SPD o $ \\
  15 & $2s2p2  $ & $^2D^e$ &  3/2 & $ 3p$ &  1 & -1.66700E+01 &  2.88 &
$^1P o $ \\
  16 & $2s2p2  $ & $^2D^e$ &  5/2 & $ 3p$ &  1 & -1.66046E+01 &  2.88 &
$^3PD o $ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lcrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_t$ & $S_tL_t\pi_t$ & $J_t$ & $nl$ & $J$ & E(cal) & $\nu$ & $SL\pi$ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{8}{l}{ Eqv electron/unidentified levels, parity: e
         }\\
 2p4      &     &    &   &  2& -4.16174E+01 &  0.00 &  3~ P e       \\
 2p4      &     &    &   &  1& -4.14770E+01 &  0.00 &  3~ P e       \\
 2p4      &     &    &   &  0& -4.14331E+01 &  0.00 &  3~ P e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 3,o:} &
 \multicolumn{7}{l}{ P ( 2 1 0 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3s&  0& -2.20575E+01 &  2.77 &  3~ P o       \\

 2s22p    &(2Po)& 3/2& 3s&  1& -2.20006E+01 &  2.76 &  3~ P o       \\
 2s22p    &(2Po)& 3/2& 3s&  2& -2.18454E+01 &  2.77 &  3~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 1,~ 1,o:} &
 \multicolumn{7}{l}{ P ( 1 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3s&  1& -2.17248E+01 &  2.79 &  1~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 1~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 1,e:} &
 \multicolumn{7}{l}{ S ( 0 ) P ( 1 ) D ( 2 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3p&  1& -2.08448E+01 &  2.85 &  1~ P e       \\
 2s22p    &(2Po)& 3/2& 3p&  2& -2.06875E+01 &  2.84 &  1~ D e       \\
 2s22p    &(2Po)& 3/2& 3p&  0& -1.97019E+01 &  2.91 &  1~ S e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 7,~ 3,e:} &
 \multicolumn{7}{l}{ S ( 1 ) P ( 2 1 0 ) D ( 3 2 1 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 3/2& 3p&  1& -2.07028E+01 &  2.84 &  3~ SPD e     \\
 2s22p    &(2Po)& 3/2& 3p&  3& -2.05487E+01 &  2.85 &  3~ D e       \\
 2s22p    &(2Po)& 1/2& 3p&  0& -2.05345E+01 &  2.87 &  3~ P e       \\
 2s22p    &(2Po)& 3/2& 3p&  1& -2.05068E+01 &  2.86 &  3~ SPD e     \\
 2s22p    &(2Po)& 1/2& 3p&  1& -2.04340E+01 &  2.88 &  3~ SPD e     \\
 2s22p    &(2Po)& 3/2& 3p&  2& -2.03885E+01 &  2.86 &  3~ PD e      \\
 2s22p    &(2Po)& 3/2& 3p&  2& -2.00647E+01 &  2.89 &  3~ PD e      \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 7~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 5,e:} &
 \multicolumn{7}{l}{ P ( 3 2 1 )
             } \\
 \noalign{\smallskip}
 2s2p2    &(4Pe)& 1/2& 3s&  1& -1.99821E+01 &  2.79 &  5~ P e       \\
 2s2p2    &(4Pe)& 3/2& 3s&  2& -1.99038E+01 &  2.79 &  5~ P e       \\
 2s2p2    &(4Pe)& 5/2& 3s&  3& -1.98012E+01 &  2.79 &  5~ P e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 1,o:} &
 \multicolumn{7}{l}{ P ( 1 ) D ( 2 ) F ( 3 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3d&  2& -1.95754E+01 &  2.94 &  1~ D o       \\
 2s22p    &(2Po)& 3/2& 3d&  3& -1.87869E+01 &  2.98 &  1~ F o       \\
 2s22p    &(2Po)& 3/2& 3d&  1& -1.87724E+01 &  2.98 &  1~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 9,~ 3,o:} &
 \multicolumn{7}{l}{ P ( 2 1 0 ) D ( 3 2 1 ) F ( 4 3 2 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3d&  3& -1.94634E+01 &  2.95 &  3~ DF o      \\
 2s22p    &(2Po)& 3/2& 3d&  2& -1.94284E+01 &  2.93 &  3~ PDF o     \\
 2s22p    &(2Po)& 3/2& 3d&  4& -1.93579E+01 &  2.94 &  3~ F o       \\
 2s22p    &(2Po)& 1/2& 3d&  1& -1.92584E+01 &  2.96 &  3~ PD o      \\
 2s22p    &(2Po)& 3/2& 3d&  2& -1.92077E+01 &  2.95 &  3~ PDF o     \\
 2s22p    &(2Po)& 3/2& 3d&  3& -1.91768E+01 &  2.95 &  3~ DF o      \\
 2s22p    &(2Po)& 3/2& 3d&  2& -1.91492E+01 &  2.95 &  3~ PDF o     \\
 2s22p    &(2Po)& 3/2& 3d&  1& -1.91117E+01 &  2.96 &  3~ PD o      \\
 2s22p    &(2Po)& 3/2& 3d&  0& -1.90794E+01 &  2.96 &  3~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 9~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 9,~ 3,e:} &
 \multicolumn{7}{l}{ G ( 5 4 3 ) H ( 6 5 4 ) I ( 7 6 5 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 6h&  4& -4.69457E+00 &  6.00 &  3~ GH e      \\
 2s22p    &(2Po)& 1/2& 6h&  5& -4.69457E+00 &  6.00 &  3~ GHI e     \\
 2s22p    &(2Po)& 1/2& 6h&  6& -4.69455E+00 &  6.00 &  3~ HI e      \\
 2s22p    &(2Po)& 3/2& 6h&  7& -4.48800E+00 &  6.00 &  3~ I e       \\
 2s22p    &(2Po)& 3/2& 6h&  3& -4.48795E+00 &  6.00 &  3~ G e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 5~ , Nlv=  9 : set incomplete, level
missing:  5  4
  6  5                                                                 }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 1,o:} &
 \multicolumn{7}{l}{ P ( 1 ) D ( 2 ) F ( 3 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 3/2& 6d&  2& -4.58862E+00 &  5.94 &  1~ D o       \\
 2s22p    &(2Po)& 3/2& 6d&  3& -4.54791E+00 &  5.96 &  1~ F o       \\
 2s22p    &(2Po)& 3/2& 6d&  1& -4.54451E+00 &  5.96 &  1~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rllrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 i & $C_t$ & $S_tL_t\pi_t$ & $J_t$ & $nl$ & $J$ & $E(Ry)$ & $\nu$ & $SL\pi$ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 64,~~~~~$J\pi$= $0^e$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $2s22p2 $ &         &      & $   $ &  0 & -1.24292E+02 &       &
$^3P e $ \\
   2 & $2s22p2 $ &         &      & $   $ &  0 & -1.20849E+02 &       &
$^1S e $ \\
   3 & $2p4    $ &         &      & $   $ &  0 & -1.08406E+02 &       &
$^3P e $ \\
   4 & $2p4    $ &         &      & $   $ &  0 & -1.05511E+02 &       &
$^1S e $ \\
   5 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3p$ &  0 & -5.21862E+01 &  2.91 &
$^3P e $ \\
   6 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3s$ &  0 & -5.03119E+01 &  2.86 &
$^3P e $ \\
   7 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3p$ &  0 & -4.99106E+01 &  2.94 &
$^1S e $ \\
   8 & $2s2p2  $ & $^2P^e$ &  1/2 & $ 3s$ &  0 & -4.66313E+01 &  2.85 &
$^3P e $ \\
   9 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3d$ &  0 & -4.62816E+01 &  2.96 &
$^5D e $ \\
  10 & $2s2p2  $ & $^2S^e$ &  1/2 & $ 3s$ &  0 & -4.52695E+01 &  2.85 &
$^1S e $ \\
  11 & $2s2p2  $ & $^4P^e$ &  5/2 & $ 3d$ &  0 & -4.52395E+01 &  2.97 &
$^3P e $ \\
  12 & $2s2p2  $ & $^2D^e$ &  3/2 & $ 3d$ &  0 & -4.30183E+01 &  2.98 &
$^3P e $ \\
  13 & $2s2p2  $ & $^2D^e$ &  5/2 & $ 3d$ &  0 & -4.22934E+01 &  2.99 &
$^1S e $ \\
  14 & $2s2p2  $ & $^2P^e$ &  3/2 & $ 3d$ &  0 & -4.08816E+01 &  2.97 &
$^3P e $ \\
  15 & $2p3    $ & $^4S^o$ &  3/2 & $ 3p$ &  0 & -4.01067E+01 &  2.92 &
$^3P e $ \\
  16 & $2p3    $ & $^2D^o$ &  3/2 & $ 3p$ &  0 & -3.85891E+01 &  2.93 &
$^3P e $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 61,~~~~~$J\pi$ =  $0^o$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $2s2p3  $ &         &      &       &  0 & -1.15895E+02 &       &
$^3P o $ \\
   2 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3s$ &  0 & -5.48009E+01 &  2.84 &
$^3P o $ \\
   3 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3d$ &  0 & -4.90612E+01 &  2.97 &
$^3P o $ \\
   4 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3p$ &  0 & -4.89298E+01 &  2.89 &
$^5D o $ \\
   5 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3p$ &  0 & -4.73308E+01 &  2.93 &
$^3P o $ \\
   6 & $2s2p2  $ & $^2D^e$ &  3/2 & $ 3p$ &  0 & -4.50107E+01 &  2.92 &
$^3P o $ \\
   7 & $2s2p2  $ & $^2P^e$ &  1/2 & $ 3p$ &  0 & -4.46865E+01 &  2.90 &
$^3P o $ \\
   8 & $2s2p2  $ & $^2P^e$ &  3/2 & $ 3p$ &  0 & -4.35887E+01 &  2.89 &
$^1S o $ \\
   9 & $2s2p2  $ & $^2S^e$ &  1/2 & $ 3p$ &  0 & -4.31686E+01 &  2.91 &
$^3P o $ \\
  10 & $2p3    $ & $^2P^o$ &  1/2 & $ 3s$ &  0 & -3.98818E+01 &  2.85 &
$^3P o $ \\
  11 & $2p3    $ & $^4S^o$ &  3/2 & $ 3d$ &  0 & -3.89417E+01 &  2.96 &
$^5D o $ \\
  12 & $2p3    $ & $^2D^o$ &  3/2 & $ 3d$ &  0 & -3.74513E+01 &  2.96 &
$^3P o $ \\
  13 & $2p3    $ & $^2D^o$ &  5/2 & $ 3d$ &  0 & -3.66926E+01 &  2.98 &
$^1S o $ \\
  14 & $2p3    $ & $^2P^o$ &  3/2 & $ 3d$ &  0 & -3.53176E+01 &  2.96 &
$^3P o $ \\
  15 & $2s22p  $ & $^2P^o$ &  1/2 & $ 4s$ &  0 & -2.97182E+01 &  3.85 &
$^3P o $ \\
  16 & $2s22p  $ & $^2P^o$ &  3/2 & $ 4d$ &  0 & -2.69365E+01 &  3.97 &
$^3P o $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 153,~~~~~$J\pi$ =  $1^e$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $2s22p2 $ &         &      & $   $ &  1 & -1.23615E+02 &       &
$^3P e $ \\
   2 & $2p4    $ &         &      & $   $ &  1 & -1.08363E+02 &       &
$^3P e $ \\
   3 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3p$ &  1 & -5.28040E+01 &  2.89 &
$^3SPD e $ \\
   4 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3p$ &  1 & -5.23926E+01 &  2.90 &
$^3SPD e $ \\
   5 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3p$ &  1 & -5.15048E+01 &  2.90 &
$^1P e $ \\
   6 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3p$ &  1 & -5.13231E+01 &  2.90 &
$^3SPD e $ \\
   7 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3s$ &  1 & -5.09584E+01 &  2.84 &
$^5P e $ \\
   8 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3s$ &  1 & -4.96425E+01 &  2.86 &
$^3P e $ \\
   9 & $2s2p2  $ & $^2D^e$ &  3/2 & $ 3s$ &  1 & -4.78489E+01 &  2.84 &
$^3D e $ \\
  10 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3d$ &  1 & -4.68999E+01 &  2.95 &
$^5PDF e $ \\
  11 & $2s2p2  $ & $^2S^e$ &  1/2 & $ 3s$ &  1 & -4.65180E+01 &  2.82 &
$^3S e $ \\
  12 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3d$ &  1 & -4.62583E+01 &  2.96 &
$^5PDF e $ \\
  13 & $2s2p2  $ & $^2P^e$ &  1/2 & $ 3s$ &  1 & -4.58680E+01 &  2.87 &
$^3P e $ \\
  14 & $2s2p2  $ & $^4P^e$ &  5/2 & $ 3d$ &  1 & -4.55835E+01 &  2.96 &
$^5PDF e $ \\
  15 & $2s2p2  $ & $^2P^e$ &  3/2 & $ 3s$ &  1 & -4.53921E+01 &  2.85 &
$^1P e $ \\
  16 & $2s2p2  $ & $^4P^e$ &  5/2 & $ 3d$ &  1 & -4.52726E+01 &  2.97 &
$^3PD e $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 157,~~~~~$J\pi$ =  $1^o$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $2s2p3  $ &         &      & $   $ &  1 & -1.17168E+02 &       &
$^3D o $ \\
   2 & $2s2p3  $ &         &      & $   $ &  1 & -1.15815E+02 &       &
$^3P o $ \\
   3 & $2s2p3  $ &         &      & $   $ &  1 & -1.14241E+02 &       &
$^3S o $ \\
   4 & $2s2p3  $ &         &      & $   $ &  1 & -1.12695E+02 &       &
$^1P o $ \\
   5 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3s$ &  1 & -5.45579E+01 &  2.81 &
$^3P o $ \\
   6 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3s$ &  1 & -5.36838E+01 &  2.87 &
$^1P o $ \\
   7 & $2s22p  $ & $^2P^o$ &  1/2 & $ 3d$ &  1 & -4.98528E+01 &  2.97 &
$^3PD o $ \\
   8 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3d$ &  1 & -4.92676E+01 &  2.96 &
$^3PD o $ \\
   9 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3p$ &  1 & -4.89841E+01 &  2.89 &
$^5PD o $ \\
  10 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3p$ &  1 & -4.87720E+01 &  2.90 &
$^5PD o $ \\
  11 & $2s22p  $ & $^2P^o$ &  3/2 & $ 3d$ &  1 & -4.84796E+01 &  2.98 &
$^1P o $ \\
  12 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3p$ &  1 & -4.79949E+01 &  2.91 &
$^3SPD o $ \\
  13 & $2s2p2  $ & $^4P^e$ &  3/2 & $ 3p$ &  1 & -4.78167E+01 &  2.91 &
$^3SPD o $ \\
  14 & $2s2p2  $ & $^4P^e$ &  1/2 & $ 3p$ &  1 & -4.69872E+01 &  2.95 &
$^3SPD o $ \\
  15 & $2s2p2  $ & $^2D^e$ &  3/2 & $ 3p$ &  1 & -4.57908E+01 &  2.90 &
$^1P o $ \\
  16 & $2s2p2  $ & $^2D^e$ &  5/2 & $ 3p$ &  1 & -4.51108E+01 &  2.91 &
$^3PD o $ \\
%\noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lcrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_t$ & $S_tL_t\pi_t$ & $J_t$ & $nl$ & $J$ & E(cal) & $\nu$ & $SL\pi$ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 1~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 3,o:} &
 \multicolumn{7}{l}{ P ( 2 1 0 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3s&  0& -5.48009E+01 &  2.84 &  3~ P o       \\
 2s22p    &(2Po)& 3/2& 3s&  1& -5.45579E+01 &  2.81 &  3~ P o       \\
 2s22p    &(2Po)& 3/2& 3s&  2& -5.37314E+01 &  2.84 &  3~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 1,~ 1,o:} &
 \multicolumn{7}{l}{ P ( 1 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3s&  1& -5.36838E+01 &  2.87 &  1~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 1~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 7,~ 3,e:} &
 \multicolumn{7}{l}{ S ( 1 ) P ( 2 1 0 ) D ( 3 2 1 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3p&  1& -5.28040E+01 &  2.89 &  3~ SPD e     \\
 2s22p    &(2Po)& 1/2& 3p&  1& -5.23926E+01 &  2.90 &  3~ SPD e     \\
 2s22p    &(2Po)& 1/2& 3p&  2& -5.23595E+01 &  2.90 &  3~ PD e      \\
 2s22p    &(2Po)& 1/2& 3p&  0& -5.21862E+01 &  2.91 &  3~ P e       \\
 2s22p    &(2Po)& 3/2& 3p&  3& -5.14268E+01 &  2.90 &  3~ D e       \\
 2s22p    &(2Po)& 3/2& 3p&  1& -5.13231E+01 &  2.90 &  3~ SPD e     \\
 2s22p    &(2Po)& 3/2& 3p&  2& -5.12455E+01 &  2.90 &  3~ PD e      \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 7~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 1,e:} &
 \multicolumn{7}{l}{ S ( 0 ) P ( 1 ) D ( 2 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 3/2& 3p&  1& -5.15048E+01 &  2.90 &  1~ P e       \\
 2s22p    &(2Po)& 3/2& 3p&  2& -5.07154E+01 &  2.92 &  1~ D e       \\
 2s22p    &(2Po)& 3/2& 3p&  0& -4.99106E+01 &  2.94 &  1~ S e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 5,e:} &
 \multicolumn{7}{l}{ P ( 3 2 1 )
             } \\
 2s2p2    &(4Pe)& 1/2& 3s&  1& -5.09584E+01 &  2.84 &  5~ P e       \\
 2s2p2    &(4Pe)& 3/2& 3s&  2& -5.05218E+01 &  2.84 &  5~ P e       \\
 2s2p2    &(4Pe)& 5/2& 3s&  3& -5.00672E+01 &  2.84 &  5~ P e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 1,o:} &
 \multicolumn{7}{l}{ P ( 1 ) D ( 2 ) F ( 3 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3d&  2& -5.05889E+01 &  2.95 &  1~ D o       \\
 2s22p    &(2Po)& 3/2& 3d&  3& -4.85779E+01 &  2.98 &  1~ F o       \\
 2s22p    &(2Po)& 3/2& 3d&  1& -4.84796E+01 &  2.98 &  1~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 3,e:} &
 \multicolumn{7}{l}{ P ( 2 1 0 )
             } \\
 \noalign{\smallskip}
 2s2p2    &(4Pe)& 1/2& 3s&  0& -5.03119E+01 &  2.86 &  3~ P e       \\
 2s2p2    &(4Pe)& 3/2& 3s&  1& -4.96425E+01 &  2.86 &  3~ P e       \\
 2s2p2    &(4Pe)& 5/2& 3s&  2& -4.91481E+01 &  2.86 &  3~ P e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 9,~ 3,o:} &
 \multicolumn{7}{l}{ P ( 2 1 0 ) D ( 3 2 1 ) F ( 4 3 2 )
             } \\
 \noalign{\smallskip}
 2s22p    &(2Po)& 1/2& 3d&  3& -5.00116E+01 &  2.97 &  3~ DF o      \\
 2s22p    &(2Po)& 1/2& 3d&  2& -4.99604E+01 &  2.97 &  3~ PDF o     \\
 2s22p    &(2Po)& 1/2& 3d&  1& -4.98528E+01 &  2.97 &  3~ PD o      \\
 2s22p    &(2Po)& 3/2& 3d&  2& -4.94634E+01 &  2.95 &  3~ PDF o     \\
 2s22p    &(2Po)& 3/2& 3d&  4& -4.94577E+01 &  2.95 &  3~ F o       \\
 2s22p    &(2Po)& 3/2& 3d&  3& -4.94017E+01 &  2.96 &  3~ DF o      \\
 2s22p    &(2Po)& 3/2& 3d&  1& -4.92676E+01 &  2.96 &  3~ PD o      \\
 2s22p    &(2Po)& 3/2& 3d&  2& -4.92368E+01 &  2.96 &  3~ PDF o     \\
 2s22p    &(2Po)& 3/2& 3d&  0& -4.90612E+01 &  2.97 &  3~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 9~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 9,~ 5,o:} &
 \multicolumn{7}{l}{ S ( 2 ) P ( 3 2 1 ) D ( 4 3 2 1 0 )
             } \\
 \noalign{\smallskip}
 2s2p2    &(4Pe)& 1/2& 3p&  1& -4.89841E+01 &  2.89 &  5~ PD o      \\
 2s2p2    &(4Pe)& 1/2& 3p&  0& -4.89298E+01 &  2.89 &  5~ D o       \\
 2s2p2    &(4Pe)& 1/2& 3p&  2& -4.88377E+01 &  2.90 &  5~ SPD o     \\
 2s2p2    &(4Pe)& 1/2& 3p&  1& -4.87720E+01 &  2.90 &  5~ PD o      \\
 2s2p2    &(4Pe)& 3/2& 3p&  3& -4.85537E+01 &  2.89 &  5~ PD o      \\
 2s2p2    &(4Pe)& 3/2& 3p&  2& -4.82586E+01 &  2.90 &  5~ SPD o     \\
 2s2p2    &(4Pe)& 5/2& 3p&  4& -4.77166E+01 &  2.90 &  5~ D o       \\
 2s2p2    &(4Pe)& 5/2& 3p&  3& -4.76095E+01 &  2.90 &  5~ PD o      \\
 2s2p2    &(4Pe)& 5/2& 3p&  2& -4.72496E+01 &  2.91 &  5~ SPD o     \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 9~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 3,e:} &
 \multicolumn{7}{l}{ D ( 3 2 1 )
             } \\
 \noalign{\smallskip}
 2s2p2    &(2De)& 3/2& 3s&  1& -4.78489E+01 &  2.84 &  3~ D e       \\
 2s2p2    &(2De)& 5/2& 3s&  2& -4.77709E+01 &  2.84 &  3~ D e       \\
 2s2p2    &(2De)& 5/2& 3s&  3& -4.76659E+01 &  2.84 &  3~ D e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llrrrrlllrrr}
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{Level} & $J$ & $I_J$ & \multicolumn{1}{c}{$E_c$(Ry)} &
\multicolumn{1}{c}{$E_o$(Ry)} & \multicolumn{2}{c}{Level} & $J$ & $I_J$
& \multicolumn{1}{c}{$E_c$(Ry)} & \multicolumn{1}{c}{$E_o$(Ry)} \\
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\multicolumn{12}{c}{Ar XIII} \\
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
$2s^22p^2   $ &   $^3P$   &  2 & 1 & 50.133 &   50.209  & 
$2s^22p3d   $ &   $^3P^o$ &  2 & 9 & 19.053 &   19.149 \\ 
$2s^22p^2   $ &   $^3P$   &  1 & 1 & 50.243 &   50.326  & 
$2s^22p3d   $ &   $^3P^o$ &  1 & 8 & 19.037 &   19.112 \\ 
$2s^22p^2   $ &   $^3P$   &  0 & 1 & 50.332 &   50.416  & 
$2s^22p3d   $ &   $^3P^o$ &  0 & 3 & 19.025 &   19.079 \\ 
$2s^22p^2   $ &   $^1D$   &  2 & 2 & 49.558 &   49.621  & 
$2s^22p3d   $ &   $^1P^o$ &  1 & 9 & 18.740 &   18.772 \\
$2s^22p^2   $ &   $^1S$   &  0 & 2 & 48.856 &   48.905  & 
$2s^22p3d   $ &   $^1F^o$ &  3 & 4 & 18.736 &   18.787 \\ 
$2s2p^3     $ &   $^5S^o$ &  2 & 1 & 48.274 &   48.346  & 
$2s2p^23p    $ &   $^3D^o$ &  3 & 8 & 17.126 &   16.822 \\ 
$2s2p^3     $ &   $^3D^o$ &  3 & 1 & 46.469 &   46.508  & 
$2s2p^23p    $ &   $^3D^o$ &  2 &16 & 17.126 &   16.805 \\
$2s2p^3     $ &   $^3D^o$ &  2 & 2 & 46.480 &   46.533  & 
$2s2p^23p    $ &   $^3D^o$ &  1 &16 & 17.126 &   16.605 \\ 
$2s2p^3     $ &   $^3D^o$ &  1 & 1 & 46.476 &   46.527  & 
$2s2p^2(^4P)3d$ &   $^5P$   &  3*& 6 & 17.117 &   17.281 \\
$2s2p^3     $ &   $^3P^o$ &  2 & 3 & 45.803 &   45.826  & 
$2s2p^2(^4P)3d$ &   $^5P$   &  2*&14 & 17.074 &   17.274 \\ 
$2s2p^3     $ &   $^3P^o$ &  1 & 2 & 45.814 &   45.844  &
$2s2p^23p    $ &   $^1D^o$ &  2 &15 & 16.019 &   16.867 \\
$2s2p^3     $ &   $^3P^o$ &  0 & 1 & 45.817 &   45.852 &  
$2s2p^23p    $ &   $^3P^o$ &  2 &19 & 15.784 &   15.731 \\ 
$2s2p^3     $ &   $^1D^o$ &  2 & 4 & 44.630 &   44.627 & 
$2s2p^23p    $ &   $^3P^o$ &  1 &18 & 15.784 &   15.798 \\
$2s2p^3     $ &   $^3S^o$ &  1 & 3 & 44.604 &   44.597 & 
$2s2p^23p    $ &   $^3P^o$ &  0 & 8 & 15.784 &   15.721 \\
$2s2p^3     $ &   $^1P^o$ &  1 & 4 & 43.966 &   43.949 & 
$2s2p^23p    $ &   $^1P^o$ &  1 &20 & 15.581 &   15.589 \\ 
$2s^22p3s   $ &   $^3P^o$ &  2 & 5 & 21.535 &   21.845 & 
$2s2p^23p    $ &   $^3S^o$ &  1 &21 & 15.563 &   15.475 \\ 
$2s^22p3s   $ &   $^3P^o$ &  1 & 5 & 21.659 &   22.001 & 
$2s^22p4s   $ &   $^1P^o$ &  1 &31 & 11.826 &   12.379 \\ 
$2s^22p3s   $ &   $^3P^o$ &  0 & 2 & 21.722 &   22.058 & 
$2s^22p4s   $ &   $^3P^o$ &  2 &29 & 11.580 &   12.395 \\ 
$2s^22p3s   $ &   $^1P^o$ &  1 & 6 & 21.381 &   21.725 & 
$2s^22p4s   $ &   $^3P^o$ &  1 &30 & 11.580 &   12.588 \\ 
$2s^22p3d   $ &   $^3F^o$ &  4 & 1 & 19.286 &   19.358 & 
$2s^22p4s   $ &   $^3P^o$ &  0 &12 & 11.580 &   12.602 \\ 
$2s^22p3d   $ &   $^3F^o$ &  3 & 2 & 19.419 &   19.463 & 
$2s^22p4d   $ &   $^1P^o$ &  1 &45 & 10.774 &   10.520 \\ 
$2s^22p3d   $ &   $^3F^o$ &  2 & 7 & 19.520 &   19.428 & 
$2s^22p4d   $ &   $^1D^o$ &  2 &46 & 10.599 &   10.641 \\ 
$2s^22p3d   $ &   $^1D^o$ &  2 & 6 & 19.398 &   19.575 &  
$2s^22p4d   $ &   $^3P^o$ &  2 &44 & 10.565 &   10.835 \\ 
$2s^22p3d   $ &   $^3D^o$ &  3 & 3 & 19.106 &   19.177 & 
$2s^22p4d   $ &   $^3P^o$ &  1 &43 & 10.565 &   10.785 \\ 
$2s^22p3d   $ &   $^3D^o$ &  2 & 8 & 19.194 &   19.208 &      
$2s^22p4d   $ &   $^3P^o$ &  0 &18 & 10.565 &   10.625 \\
$2s^22p3d   $ &   $^3D^o$ &  1 & 7 & 19.253 &   19.258 &  
& & & & & \\
%$2s^22p3d   $ &   $^3P^o$ &  2 & 9 & 19.053 &   19.149 \\ 
%$2s^22p3d   $ &   $^3P^o$ &  1 & 8 & 19.037 &   19.112 \\ 
%$2s^22p3d   $ &   $^3P^o$ &  0 & 3 & 19.025 &   19.079 \\ 
%$2s^22p3d   $ &   $^1P^o$ &  1 & 9 & 18.740 &   18.772 \\
%$2s^22p3d   $ &   $^1F^o$ &  3 & 4 & 18.736 &   18.787 \\ 
%$2s2p^23p    $ &   $^3D^o$ &  3 & 8 & 17.126 &   16.822 \\ 
%$2s2p^23p    $ &   $^3D^o$ &  2 &16 & 17.126 &   16.805 \\
%$2s2p^23p    $ &   $^3D^o$ &  1 &16 & 17.126 &   16.605 \\ 
%$2s2p^2(^4P)3d$ &   $^5P$   &  3*& 6 & 17.117 &   17.281 \\
%$2s2p^2(^4P)3d$ &   $^5P$   &  2*&14 & 17.074 &   17.274 \\ 
%$2s2p^23p    $ &   $^1D^o$ &  2 &15 & 16.019 &   16.867 \\
%$2s2p^23p    $ &   $^3P^o$ &  2 &19 & 15.784 &   15.731 \\ 
%$2s2p^23p    $ &   $^3P^o$ &  1 &18 & 15.784 &   15.798 \\
%$2s2p^23p    $ &   $^3P^o$ &  0 & 8 & 15.784 &   15.721 \\
%$2s2p^23p    $ &   $^1P^o$ &  1 &20 & 15.581 &   15.589 \\ 
%$2s2p^23p    $ &   $^3S^o$ &  1 &21 & 15.563 &   15.475 \\ 
%$2s^22p4s   $ &   $^1P^o$ &  1 &31 & 11.826 &   12.379 \\ 
%$2s^22p4s   $ &   $^3P^o$ &  2 &29 & 11.580 &   12.395 \\ 
%$2s^22p4s   $ &   $^3P^o$ &  1 &30 & 11.580 &   12.588 \\ 
%$2s^22p4s   $ &   $^3P^o$ &  0 &12 & 11.580 &   12.602 \\ 
%$2s^22p4d   $ &   $^1P^o$ &  1 &45 & 10.774 &   10.520 \\ 
%$2s^22p4d   $ &   $^1D^o$ &  2 &46 & 10.599 &   10.641 \\ 
%$2s^22p4d   $ &   $^3P^o$ &  2 &44 & 10.565 &   10.835 \\ 
%$2s^22p4d   $ &   $^3P^o$ &  1 &43 & 10.565 &   10.785 \\ 
%$2s^22p4d   $ &   $^3P^o$ &  0 &18 & 10.565 &   10.625 \\
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\multicolumn{12}{c}{Fe XXI} \\
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
$2s^22p^2$          & $^3P$    & 2 & 1 &123.050 &  123.185 & 
$2s^22p3d$        & $^1D^o$  & 2 & 6 & 50.320 &   50.589 \\
$2s^22p^2$          & $^3P$    & 1 & 1 &123.440 &  123.615 & 
$2s^22p3d$        & $^3F^o$  & 3*& 2 & 50.289 &   50.012 \\
$2s^22p^2$          & $^3P$    & 0 & 1 &124.110 &  124.292 & 
$2s^22p3d$        & $^3D^o$  & 3*& 3 & 49.436 &   49.402 \\
$2s^22p^2$          & $^1D$    & 2 & 2 &121.890 &  122.009 & 
$2s^22p3d$        & $^3D^o$  & 2*& 8 & 49.506 &   49.463 \\
$2s^22p^2$          & $^1S$    & 0 & 2 &120.730 &  120.849 & 
$2s^22p3d$        & $^3P^o$  & 2*& 9 & 49.109 &   49.237 \\ 
$2s2p^3$           & $^5S^o$  & 2 & 1 &119.680 &  119.850 & 
$2s^22p3d$        & $^1P^o$  & 1 & 11& 48.535 &   48.480 \\
$2s2p^3$           & $^3D^o$  & 3 & 1 &116.790 &  116.897 & 
$2s^22p3d$        & $^1F^o$  & 3 & 4 & 48.355 &   48.578 \\
$2s2p^3$           & $^3D^o$  & 2 & 2 &117.030 &  117.155 & 
$2s^22p4d$        & $^3F^o$  & 3*& 22& 27.939 &   27.934 \\
$2s2p^3$           & $^3D^o$  & 1 & 1 &117.040 &  117.168 & 
$2s^22p4d$        & $^3P^o$  & 2*& 39& 27.703 &   27.949 \\
$2s2p^3$           & $^3P^o$  & 2 & 3 &115.530 &  115.651 & 
$2s^22p4d$        & $^3P^o$  & 1*& 40& 26.718 &   26.990 \\
$2s2p^3$           & $^3P^o$  & 1 & 2 &115.690 &  115.815 & 
$2s^22p4d$        & $^3D^o$  & 3 & 23& 26.718 &   27.064 \\
$2s2p^3$           & $^3P^o$  & 0 & 1 &115.760 &  115.895 & 
$2s^22p4d$        & $^3D^o$  & 2 & 41& 27.019 &   27.005 \\
$2s2p^3$           & $^3S^o$  & 1 & 3 &114.130 &  114.241 & 
$2s^22p4d$        & $^3D^o$  & 1 & 39& 27.693 &   27.887 \\
$2s2p^3$           & $^1D^o$  & 2 & 4 &113.850 &  113.922 & 
$2s^22p4d$        & $^1D^o$  & 2 & 40& 26.837 &   27.069 \\
$2s2p^3$           & $^1P^o$  & 1 & 4 &112.620 &  112.695 & 
$2s^22p4d$        & $^1F^o$  & 3 & 24& 26.782 &   26.785 \\
$2p^4$              & $^3P$    & 2 & 3 &109.110 &  109.226 & 
$2s^22p5d$        & $^3D^o$  & 3*& 50& 16.567 &   16.849 \\
$2p^4$              & $^3P$    & 1 & 2 &108.250 &  108.362 & 
$2s^22p5d$        & $^3P^o$  & 1*& 67& 16.494 &   16.813 \\
$2p^4$              & $^3P$    & 0 & 3 &108.300 &  108.406 & 
$2s^22p5d$        & $^1D^o$  & 2 & 72& 16.494 &   16.854 \\
$2p^4$              & $^1D$    & 2 & 4 &107.550 &  107.626 & 
$2s^22p5d$        & $^1F^o$  & 3 & 51& 16.457 &   16.724 \\
$2p^4$              & $^1S$    & 0 & 4 &105.450 &  105.511 & 
 & & & & & \\
%$2s^22p3d$        & $^1D^o$  & 2 & 6 & 50.320 &   50.589 \\
%$2s^22p3d$        & $^3F^o$  & 3*& 2 & 50.289 &   50.012 \\
%$2s^22p3d$        & $^3D^o$  & 3*& 3 & 49.436 &   49.402 \\
%$2s^22p3d$        & $^3D^o$  & 2*& 8 & 49.506 &   49.463 \\
%$2s^22p3d$        & $^3P^o$  & 2*& 9 & 49.109 &   49.237 \\ 
%$2s^22p3d$        & $^1P^o$  & 1 & 11& 48.535 &   48.480 \\
%$2s^22p3d$        & $^1F^o$  & 3 & 4 & 48.355 &   48.578 \\
%$2s^22p4d$        & $^3F^o$  & 3*& 22& 27.939 &   27.934 \\
%$2s^22p4d$        & $^3P^o$  & 2*& 39& 27.703 &   27.949 \\
%$2s^22p4d$        & $^3P^o$  & 1*& 40& 26.718 &   26.990 \\
%$2s^22p4d$        & $^3D^o$  & 3 & 23& 26.718 &   27.064 \\
%$2s^22p4d$        & $^3D^o$  & 2 & 41& 27.019 &   27.005 \\
%$2s^22p4d$        & $^3D^o$  & 1 & 39& 27.693 &   27.887 \\
%$2s^22p4d$        & $^1D^o$  & 2 & 40& 26.837 &   27.069 \\
%$2s^22p4d$        & $^1F^o$  & 3 & 24& 26.782 &   26.785 \\
%$2s^22p5d$        & $^3D^o$  & 3*& 50& 16.567 &   16.849 \\
%$2s^22p5d$        & $^3P^o$  & 1*& 67& 16.494 &   16.813 \\
%$2s^22p5d$        & $^1D^o$  & 2 & 72& 16.494 &   16.854 \\
%$2s^22p5d$        & $^1F^o$  & 3 & 51& 16.457 &   16.724 \\
            \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrccccc}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{l}{~~~18~~~~6} \\
\multicolumn{7}{l}{~~~~0~~~~0~~~~~~~~~2~~~~1} \\
56  & 136 & $E_i(Ry)$ & $E_j(Ry)$ & $gf_L$ & $ S  $ & $A_{ji}(sec^{-1})$ \\
 \noalign{\smallskip}
    1 &  1&-5.04159E+01&-4.65272E+01&-7.432E-02& 5.734E-02& 3.009E+09\\
    1 &  2&-5.04159E+01&-4.58436E+01&-3.719E-02& 2.440E-02& 2.082E+09\\
    1 &  3&-5.04159E+01&-4.45972E+01&-7.896E-02& 4.071E-02& 7.158E+09\\
    1 &  4&-5.04159E+01&-4.39490E+01&-8.538E-03& 3.961E-03& 9.561E+08\\
    1 &  5&-5.04159E+01&-2.20006E+01&-5.614E-02& 5.927E-03& 1.214E+11\\
    1 &  6&-5.04159E+01&-2.17248E+01&-3.410E-04& 3.566E-05& 7.517E+08\\
    1 &  7&-5.04159E+01&-1.92584E+01&-8.122E-01& 7.820E-02& 2.111E+12\\
    1 &  8&-5.04159E+01&-1.91117E+01&-3.833E-01& 3.673E-02& 1.006E+12\\
    1 &  9&-5.04159E+01&-1.87724E+01&-8.515E-03& 8.073E-04& 2.283E+10\\
    1 & 10&-5.04159E+01&-1.86813E+01&-2.095E-02& 1.980E-03& 5.649E+10\\
    1 & 11&-5.04159E+01&-1.86458E+01&-5.138E-03& 4.852E-03& 1.389E+10\\
    1 & 12&-5.04159E+01&-1.84751E+01&-1.566E-04& 1.471E-05& 4.278E+08\\
    1 & 13&-5.04159E+01&-1.82444E+01&-2.107E-01& 1.965E-02& 5.839E+11\\
    1 & 14&-5.04159E+01&-1.79813E+01&-9.334E-02& 8.633E-03& 2.629E+11\\
    1 & 15&-5.04159E+01&-1.66700E+01&-1.963E-02& 1.745E-03& 5.986E+10\\
    1 & 16&-5.04159E+01&-1.66046E+01&-2.252E-04& 1.998E-05& 6.894E+08\\
    1 & 17&-5.04159E+01&-1.64673E+01&-2.083E-03& 1.841E-04& 6.427E+09\\
    1 & 18&-5.04159E+01&-1.57979E+01&-7.669E-03& 6.646E-04& 2.461E+10\\
    1 & 19&-5.04159E+01&-1.57593E+01&-4.275E-02& 3.701E-03& 1.375E+11\\
    1 & 20&-5.04159E+01&-1.55895E+01&-1.030E-02& 8.873E-04& 3.346E+10\\
    1 & 21&-5.04159E+01&-1.54751E+01&-1.992E-02& 1.710E-03& 6.512E+10\\
    1 & 22&-5.04159E+01&-1.54647E+01&-8.200E-03& 7.038E-04& 2.682E+10\\
    1 & 23&-5.04159E+01&-1.48961E+01&-2.989E-04& 2.525E-05& 1.010E+09\\
    1 & 24&-5.04159E+01&-1.46203E+01&-5.201E-03& 4.359E-04& 1.784E+10\\
    1 & 25&-5.04159E+01&-1.42630E+01&-1.841E-03& 1.528E-04& 6.443E+09\\
    1 & 26&-5.04159E+01&-1.33759E+01&-4.990E-04& 4.042E-05& 1.833E+09\\
    1 & 27&-5.04159E+01&-1.31269E+01&-3.161E-05& 2.543E-06& 1.177E+08\\
    1 & 28&-5.04159E+01&-1.30556E+01&-1.439E-06& 1.156E-07& 5.377E+06\\
    1 & 29&-5.04159E+01&-1.26698E+01&-4.509E-03& 3.584E-04& 1.720E+10\\
    1 & 30&-5.04159E+01&-1.25883E+01&-2.180E-03& 1.729E-04& 8.353E+09\\
    1 & 31&-5.04159E+01&-1.23791E+01&-1.555E-03& 1.226E-04& 6.024E+09\\
    1 & 32&-5.04159E+01&-1.19016E+01&-4.197E-03& 3.269E-04& 1.667E+10\\
    1 & 33&-5.04159E+01&-1.18386E+01&-1.906E-03& 1.482E-04& 7.595E+09\\
    1 & 34&-5.04159E+01&-1.17009E+01&-4.479E-03& 3.471E-04& 1.797E+10\\
    1 & 35&-5.04159E+01&-1.15532E+01&-6.841E-04& 5.281E-05& 2.766E+09\\
    1 & 36&-5.04159E+01&-1.14449E+01&-2.326E-03& 1.791E-04& 9.457E+09\\
    1 & 37&-5.04159E+01&-1.13763E+01&-3.650E-03& 2.805E-04& 1.489E+10\\
    1 & 38&-5.04159E+01&-1.13214E+01&-5.940E-03& 4.558E-04& 2.431E+10\\
    1 & 39&-5.04159E+01&-1.12634E+01&-4.570E-02& 3.502E-03& 1.876E+11\\
    1 & 40&-5.04159E+01&-1.11175E+01&-2.745E-02& 2.096E-03& 1.135E+11\\
    1 & 41&-5.04159E+01&-1.10946E+01&-4.751E-03& 3.625E-04& 1.967E+10\\
    1 & 42&-5.04159E+01&-1.09356E+01&-1.423E-02& 1.081E-03& 5.940E+10\\
    1 & 43&-5.04159E+01&-1.07848E+01&-8.384E-02& 6.347E-03& 3.526E+11\\
    1 & 44&-5.04159E+01&-1.06338E+01&-1.724E-01& 1.300E-02& 7.306E+11\\
    1 & 45&-5.04159E+01&-1.05204E+01&-7.928E-03& 5.962E-04& 3.379E+10\\
    1 & 46&-5.04159E+01&-1.03856E+01&-7.162E-05& 5.367E-06& 3.073E+08\\
    1 & 47&-5.04159E+01&-9.45149E+00&-1.226E-03& 8.979E-05& 5.508E+09\\
    1 & 48&-5.04159E+01&-9.40487E+00&-5.841E-05& 4.273E-06& 2.630E+08\\
    1 & 49&-5.04159E+01&-9.36936E+00&-1.525E-06& 1.115E-07& 6.878E+06\\
    1 & 50&-5.04159E+01&-8.69880E+00&-7.136E-06& 5.132E-07& 3.325E+07\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrccccc}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{l}{~~~26~~~~6} \\
\multicolumn{7}{l}{~~~~0~~~~0~~~~~~~~~2~~~~1} \\
64  & 157 & $E_i(Ry)$ & $E_j(Ry)$ & $gf_L$ & $ S  $ & $A_{ji}(sec^{-1})$ \\
 \noalign{\smallskip}
    1 &  1&-1.24292E+02&-1.17168E+02&-8.556E-02& 3.603E-02& 1.163E+10\\
    1 &  2&-1.24292E+02&-1.15815E+02&-2.267E-02& 8.023E-03& 4.362E+09\\
    1 &  3&-1.24292E+02&-1.14241E+02&-3.606E-02& 1.076E-02& 9.752E+09\\
    1 &  4&-1.24292E+02&-1.12695E+02&-1.038E-04& 2.685E-05& 3.738E+07\\
    1 &  5&-1.24292E+02&-5.45579E+01&-5.459E-02& 2.348E-03& 7.108E+11\\
    1 &  6&-1.24292E+02&-5.36838E+01&-2.443E-06& 1.038E-07& 3.261E+07\\
    1 &  7&-1.24292E+02&-4.98528E+01&-1.097E+00& 4.421E-02& 1.628E+13\\
    1 &  8&-1.24292E+02&-4.92676E+01&-2.376E-01& 9.501E-03& 3.581E+12\\
    1 &  9&-1.24292E+02&-4.89841E+01&-6.728E-02& 2.680E-03& 1.022E+12\\
    1 & 10&-1.24292E+02&-4.87720E+01&-2.967E-02& 1.179E-03& 4.530E+11\\
    1 & 11&-1.24292E+02&-4.84796E+01&-2.779E-02& 1.100E-03& 4.277E+11\\
    1 & 12&-1.24292E+02&-4.79949E+01&-4.288E-02& 1.686E-03& 6.684E+11\\
    1 & 13&-1.24292E+02&-4.78167E+01&-1.718E-01& 6.739E-03& 2.690E+12\\
    1 & 14&-1.24292E+02&-4.69872E+01&-2.536E-02& 9.842E-04& 4.058E+11\\
    1 & 15&-1.24292E+02&-4.57908E+01&-3.615E-02& 1.382E-03& 5.965E+11\\
    1 & 16&-1.24292E+02&-4.51108E+01&-4.164E-03& 1.578E-04& 6.990E+10\\
    1 & 17&-1.24292E+02&-4.48241E+01&-1.864E-03& 7.037E-05& 3.151E+10\\
    1 & 18&-1.24292E+02&-4.43456E+01&-1.420E-03& 5.329E-05& 2.431E+10\\
    1 & 19&-1.24292E+02&-4.40629E+01&-1.372E-02& 5.130E-04& 2.364E+11\\
    1 & 20&-1.24292E+02&-4.38519E+01&-1.681E-02& 6.269E-04& 2.912E+11\\
    1 & 21&-1.24292E+02&-4.33769E+01&-4.298E-02& 1.594E-03& 7.534E+11\\
    1 & 22&-1.24292E+02&-4.26163E+01&-1.653E-03& 6.072E-05& 2.953E+10\\
    1 & 23&-1.24292E+02&-4.22948E+01&-7.745E-03& 2.834E-04& 1.394E+11\\
    1 & 24&-1.24292E+02&-4.18241E+01&-1.151E-02& 4.187E-04& 2.096E+11\\
    1 & 25&-1.24292E+02&-4.13257E+01&-9.296E-04& 3.361E-05& 1.713E+10\\
    1 & 26&-1.24292E+02&-3.98368E+01&-8.523E-04& 3.028E-05& 1.628E+10\\
    1 & 27&-1.24292E+02&-3.91261E+01&-5.482E-07& 1.931E-08& 1.065E+07\\
    1 & 28&-1.24292E+02&-3.89117E+01&-2.576E-06& 9.051E-08& 5.028E+07\\
    1 & 29&-1.24292E+02&-3.81248E+01&-3.895E-03& 1.356E-04& 7.743E+10\\
    1 & 30&-1.24292E+02&-3.72353E+01&-3.496E-03& 1.205E-04& 7.093E+10\\
    1 & 31&-1.24292E+02&-3.68057E+01&-3.001E-05& 1.029E-06& 6.150E+08\\
    1 & 32&-1.24292E+02&-3.66023E+01&-2.169E-03& 7.420E-05& 4.465E+10\\
    1 & 33&-1.24292E+02&-3.62569E+01&-1.857E-03& 6.328E-05& 3.853E+10\\
    1 & 34&-1.24292E+02&-3.56225E+01&-6.271E-04& 2.122E-05& 1.320E+10\\
    1 & 35&-1.24292E+02&-3.52504E+01&-4.418E-04& 1.489E-05& 9.379E+09\\
    1 & 36&-1.24292E+02&-3.41344E+01&-2.004E-04& 6.668E-06& 4.361E+09\\
    1 & 37&-1.24292E+02&-2.96152E+01&-3.262E-03& 1.034E-04& 7.829E+10\\
    1 & 38&-1.24292E+02&-2.86486E+01&-5.945E-03& 1.865E-04& 1.456E+11\\
    1 & 39&-1.24292E+02&-2.78866E+01&-1.027E-01& 3.196E-03& 2.556E+12\\
    1 & 40&-1.24292E+02&-2.69896E+01&-1.375E-01& 4.239E-03& 3.485E+12\\
    1 & 41&-1.24292E+02&-2.67722E+01&-5.394E-03& 1.659E-04& 1.373E+11\\
    1 & 42&-1.24292E+02&-2.51918E+01&-1.245E-03& 3.769E-05& 3.273E+10\\
    1 & 43&-1.24292E+02&-2.48551E+01&-3.036E-02& 9.160E-02& 8.038E+11\\
    1 & 44&-1.24292E+02&-2.47189E+01&-6.847E-04& 2.063E-05& 1.818E+10\\
    1 & 45&-1.24292E+02&-2.44906E+01&-1.546E-02& 4.647E-04& 4.124E+11\\
    1 & 46&-1.24292E+02&-2.40150E+01&-5.308E-02& 1.588E-03& 1.429E+12\\
    1 & 47&-1.24292E+02&-2.33917E+01&-9.461E-06& 2.813E-07& 2.579E+08\\
    1 & 48&-1.24292E+02&-2.29626E+01&-1.697E-06& 5.024E-08& 4.664E+07\\
    1 & 49&-1.24292E+02&-2.29205E+01&-3.144E-05& 9.304E-07& 8.651E+08\\
    1 & 50&-1.24292E+02&-2.20492E+01&-4.263E-03& 1.251E-04& 1.193E+11\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllccrrcc}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$C_i$} &\multicolumn{1}{c}{$C_j$} & 
\multicolumn{1}{c}{$S_iL_i\pi_i$} & \multicolumn{1}{c}{$S_jL_j\pi_j$} & 
$g_i(I_i)$ & $g_j(I_j)$ & $E_i(Ry)$ & $E_j(Ry)$ 
& $f$ & $A(sec^{-1})$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s^22p^2      $ & $-~2s2p^3       $ & $^3P^e$ & $^3D^o$ &  1 (  1)&  3
(  1)& 50.3320 &  46.4760 &  7.370E-02 &  2.93E+09 \\
 $2s^22p^2      $ & $-~2s2p^3       $ & $^3P^e$ & $^3P^o$ &  1 (  1)&  3
(  2)& 50.3320 &  45.8140 &  3.675E-02 &  2.01E+09 \\
 $2s^22p^2      $ & $-~2s2p^3       $ & $^3P^e$ & $^3S^o$ &  1 (  1)&  3
(  3)& 50.3320 &  44.6040 &  7.773E-02 &  6.83E+09 \\
 $2s^22p^2      $ & $-~2s2p^3       $ & $^3P^e$ & $^1P^o$ &  1 (  1)&  3
(  4)& 50.3320 &  43.9660 &  8.405E-03 &  9.12E+08 \\
 $2s^22p^2      $ & $-~2s^22p3s     $ & $^3P^e$ & $^3P^o$ &  1 (  1)&  3
(  5)& 50.3320 &  21.6590 &  5.665E-02 &  1.25E+11 \\
 $2s^22p^2      $ & $-~2s^22p3s     $ & $^3P^e$ & $^1P^o$ &  1 (  1)&  3
(  6)& 50.3320 &  21.3810 &  3.441E-04 &  7.72E+08 \\
 $2s^22p^2      $ & $-~2s^22p3d     $ & $^3P^e$ & $^3D^o$ &  1 (  1)&  3
(  7)& 50.3320 &  19.2530 &  8.101E-01 &  2.10E+12 \\
 $2s^22p^2      $ & $-~2s^22p3d     $ & $^3P^e$ & $^3P^o$ &  1 (  1)&  3
(  8)& 50.3320 &  19.0370 &  3.832E-01 &  1.00E+12 \\
 $2s^22p^2      $ & $-~2s^22p3d     $ & $^3P^e$ & $^1P^o$ &  1 (  1)&  3
(  9)& 50.3320 &  18.7400 &  8.501E-03 &  2.27E+10 \\
 $2s^22p^2      $ & $-~2s2p^23p     $ & $^3P^e$ & $^3D^o$ &  1 (  1)&  3
( 16)& 50.3320 &  17.1260 &  2.212E-04 &  6.53E+08 \\
 $2s^22p^2      $ & $-~2s2p^23p     $ & $^3P^e$ & $^3P^o$ &  1 (  1)&  3
( 18)& 50.3320 &  15.7840 &  7.654E-03 &  2.45E+10 \\
 $2s^22p^2      $ & $-~2s2p^23p     $ & $^3P^e$ & $^1P^o$ &  1 (  1)&  3
( 20)& 50.3320 &  15.5810 &  1.028E-02 &  3.32E+10 \\
 $2s^22p^2      $ & $-~2s2p^23p     $ & $^3P^e$ & $^3S^o$ &  1 (  1)&  3
( 21)& 50.3320 &  15.5630 &  1.982E-02 &  6.41E+10 \\
 $2s^22p^2      $ & $-~2s^22p4s     $ & $^3P^e$ & $^3P^o$ &  1 (  1)&  3
( 30)& 50.3320 &  11.5800 &  2.233E-03 &  8.98E+09 \\
 $2s^22p^2      $ & $-~2s^22p4s     $ & $^3P^e$ & $^1P^o$ &  1 (  1)&  3
( 31)& 50.3320 &  11.8260 &  1.574E-03 &  6.25E+09 \\
 $2s^22p^2      $ & $-~2s^22p4d     $ & $^3P^e$ & $^3P^o$ &  1 (  1)&  3
( 43)& 50.3320 &  10.5650 &  8.413E-02 &  3.56E+11 \\
 $2s^22p^2      $ & $-~2s^22p4d     $ & $^3P^e$ & $^1P^o$ &  1 (  1)&  3
( 45)& 50.3320 &  10.7740 &  7.861E-03 &  3.29E+10 \\
 $2s^22p^2      $ & $-~2s2p^3       $ & $^1S^e$ & $^3D^o$ &  1 (  2)&  3
(  1)& 48.8560 &  46.4760 &  2.257E-04 &  3.42E+06 \\
 $2s^22p^2      $ & $-~2s2p^3       $ & $^1S^e$ & $^3P^o$ &  1 (  2)&  3
(  2)& 48.8560 &  45.8140 &  4.438E-04 &  1.10E+07 \\
 $2s^22p^2      $ & $-~2s2p^3       $ & $^1S^e$ & $^3S^o$ &  1 (  2)&  3
(  3)& 48.8560 &  44.6040 &  8.290E-03 &  4.01E+08 \\
 $2s^22p^2      $ & $-~2s2p^3       $ & $^1S^e$ & $^1P^o$ &  1 (  2)&  3
(  4)& 48.8560 &  43.9660 &  1.314E-01 &  8.41E+09 \\
 $2s^22p^2      $ & $-~2s^22p3s     $ & $^1S^e$ & $^3P^o$ &  1 (  2)&  3
(  5)& 48.8560 &  21.6590 &  8.977E-04 &  1.78E+09 \\
 $2s^22p^2      $ & $-~2s^22p3s     $ & $^1S^e$ & $^1P^o$ &  1 (  2)&  3
(  6)& 48.8560 &  21.3810 &  7.492E-02 &  1.51E+11 \\
 $2s^22p^2      $ & $-~2s^22p3d     $ & $^1S^e$ & $^3D^o$ &  1 (  2)&  3
(  7)& 48.8560 &  19.2530 &  8.055E-03 &  1.89E+10 \\
 $2s^22p^2      $ & $-~2s^22p3d     $ & $^1S^e$ & $^3P^o$ &  1 (  2)&  3
(  8)& 48.8560 &  19.0370 &  1.741E-03 &  4.15E+09 \\
 $2s^22p^2      $ & $-~2s^22p3d     $ & $^1S^e$ & $^1P^o$ &  1 (  2)&  3
(  9)& 48.8560 &  18.7400 &  1.227E+00 &  2.98E+12 \\
 $2s^22p^2      $ & $-~2s2p^23p     $ & $^1S^e$ & $^3D^o$ &  1 (  2)&  3
( 16)& 48.8560 &  17.1260 &  8.095E-03 &  2.18E+10 \\
 $2s^22p^2      $ & $-~2s2p^23p     $ & $^1S^e$ & $^3P^o$ &  1 (  2)&  3
( 18)& 48.8560 &  15.7840 &  4.672E-02 &  1.37E+11 \\
 $2s^22p^2      $ & $-~2s2p^23p     $ & $^1S^e$ & $^1P^o$ &  1 (  2)&  3
( 20)& 48.8560 &  15.5810 &  2.188E-01 &  6.49E+11 \\
 $2s^22p^2      $ & $-~2s2p^23p     $ & $^1S^e$ & $^3S^o$ &  1 (  2)&  3
( 21)& 48.8560 &  15.5630 &  6.007E-04 &  1.78E+09 \\
 $2s^22p^2      $ & $-~2s^22p4s     $ & $^1S^e$ & $^3P^o$ &  1 (  2)&  3
( 30)& 48.8560 &  11.5800 &  2.184E-03 &  8.13E+09 \\
 $2s^22p^2      $ & $-~2s^22p4s     $ & $^1S^e$ & $^1P^o$ &  1 (  2)&  3
( 31)& 48.8560 &  11.8260 &  3.867E-03 &  1.42E+10 \\
 $2s^22p^2      $ & $-~2s^22p4d     $ & $^1S^e$ & $^3P^o$ &  1 (  2)&  3
( 43)& 48.8560 &  10.5650 &  2.516E-02 &  9.88E+10 \\
 $2s^22p^2      $ & $-~2s^22p4d     $ & $^1S^e$ & $^1P^o$ &  1 (  2)&  3
( 45)& 48.8560 &  10.7740 &  2.355E-01 &  9.14E+11 \\
 $2S2p^3       $ & $-~2p^4         $ & $^3D^o$ & $^3P^e$ &  3 (  1)&  1
(  3)& 46.4760 &  41.2420 &  3.321E-02 &  2.19E+10 \\
 $2s2p^3       $ & $-~2p^4         $ & $^3P^o$ & $^3P^e$ &  3 (  2)&  1
(  3)& 45.8140 &  41.2420 &  2.436E-02 &  1.23E+10 \\
 $2s2p^3       $ & $-~2p^4         $ & $^3S^o$ & $^3P^e$ &  3 (  3)&  1
(  3)& 44.6040 &  41.2420 &  1.657E-02 &  4.51E+09 \\
 $2s2p^3       $ & $-~2p^4         $ & $^1P^o$ & $^3P^e$ &  3 (  4)&  1
(  3)& 43.9660 &  41.2420 &  1.568E-03 &  2.80E+08 \\
 $2p^4         $ & $-~2s^22p3s     $ & $^3P^e$ & $^3P^o$ &  1 (  3)&  3
(  5)& 41.2420 &  21.6590 &  2.841E-06 &  2.92E+06 \\
 $2p^4         $ & $-~2s^22p3s     $ & $^3P^e$ & $^1P^o$ &  1 (  3)&  3
(  6)& 41.2420 &  21.3810 &  9.904E-07 &  1.05E+06 \\
 $2p^4         $ & $-~2s^22p3d     $ & $^3P^e$ & $^3D^o$ &  1 (  3)&  3
(  7)& 41.2420 &  19.2530 &  7.887E-06 &  1.02E+07 \\
 $2p^4         $ & $-~2s^22p3d     $ & $^3P^e$ & $^3P^o$ &  1 (  3)&  3
(  8)& 41.2420 &  19.0370 &  2.720E-05 &  3.59E+07 \\
 $2p^4         $ & $-~2s^22p3d     $ & $^3P^e$ & $^1P^o$ &  1 (  3)&  3
(  9)& 41.2420 &  18.7400 &  6.594E-06 &  8.94E+06 \\
 $2p^4         $ & $-~2s2p^23p     $ & $^3P^e$ & $^3D^o$ &  1 (  3)&  3
( 16)& 41.2420 &  17.1260 &  9.606E-09 &  1.50E+04 \\
 $2p^4         $ & $-~2s2p^23p     $ & $^3P^e$ & $^3P^o$ &  1 (  3)&  3
( 18)& 41.2420 &  15.7840 &  4.387E-04 &  7.61E+08 \\
 $2p^4         $ & $-~2s2p^23p     $ & $^3P^e$ & $^1P^o$ &  1 (  3)&  3
( 20)& 41.2420 &  15.5810 &  5.815E-04 &  1.03E+09 \\
 $2p^4         $ & $-~2s2p^23p     $ & $^3P^e$ & $^3S^o$ &  1 (  3)&  3
( 21)& 41.2420 &  15.5630 &  1.354E-02 &  2.39E+10 \\
 $2p^4         $ & $-~2s^22p4s     $ & $^3P^e$ & $^3P^o$ &  1 (  3)&  3
( 30)& 41.2420 &  11.5800 &  3.678E-07 &  8.66E+05 \\
 $2p^4         $ & $-~2s^22p4s     $ & $^3P^e$ & $^1P^o$ &  1 (  3)&  3
( 31)& 41.2420 &  11.8260 &  1.251E-05 &  2.90E+07 \\
 $2p^4         $ & $-~2s^22p4d     $ & $^3P^e$ & $^3P^o$ &  1 (  3)&  3
( 43)& 41.2420 &  10.5650 &  1.511E-02 &  3.81E+10 \\
 $2p^4         $ & $-~2s^22p4d     $ & $^3P^e$ & $^1P^o$ &  1 (  3)&  3
( 45)& 41.2420 &  10.7740 &  4.366E-04 &  1.09E+09 \\
 $2s^22p^2      $ & $-~2s2p^3       $ & $^3P^e$ & $^3P^o$ &  3 (  1)&  1
(  1)& 50.2430 &  45.8170 &  2.071E-02 &  9.78E+09 \\
 $2s2p^3       $ & $-~2p^4         $ & $^3P^o$ & $^3P^e$ &  1 (  1)&  3
(  2)& 45.8170 &  41.2860 &  4.223E-02 &  2.32E+09 \\
 $2s^22p^2      $ & $-~2s^22p3s     $ & $^3P^e$ & $^3P^o$ &  3 (  1)&  1
(  2)& 50.2430 &  21.7220 &  1.874E-02 &  3.67E+11 \\
 $2p^4         $ & $-~2s^22p3s     $ & $^3P^e$ & $^3P^o$ &  3 (  2)&  1
(  2)& 41.2860 &  21.7220 &  7.065E-07 &  6.52E+06 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllrrllll}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$C_i$} &\multicolumn{1}{c}{$C_j$} & $S_iL_i\pi_i$ &
$S_jL_j\pi_j$ & $g_i(I_i)$ & $g_j(I_j)$ & $f_{ij}(O)$ & $f_{ij}(P)$ &
$A_{ji}(s^{-1},O)$&$A_{ji}(s^{-1},P)$\\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3D1$ & 1( 1)&3( 1)&$8.267-2^1$&7.370-2 &&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3D1$ & 3( 1)&3( 1)&$1.163-2^1$&1.078-2 &&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3D1$ & 3( 1)&5( 2)&$5.865-2^1$&5.352-2 &&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3D1$ & 5( 1)&3( 2)&$1.487-4^1$&9.623-6 &&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3D1$ & 5( 1)&5( 2)&$3.399-3^1$&2.623-3 &&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3D1$ & 5( 1)&7( 1)&$5.037-2^1$&4.507-2 &&\\

$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3D1$ & 9 & 15 &$ 5.33-2^2$& 5.209-2  &&\\
 & & & & & & &  &&\\
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3P1$& 1( 1)&3( 2)&$5.750-2^1$& 3.675-2&&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3P1$& 3( 1)&1( 1)&$2.347-2^1$&2.071-2 &&\\
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3P1$& 3( 1)&3( 2)&$2.642-2^1$& 1.574-2 &&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3P1$ & 3( 1)&5( 3)&$1.622-2^1$& 1.318-2 &&\\
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3P1$ & 5( 1)&3( 2)&$1.421-2^1$&1.947-2 &&\\
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3P1$ & 5( 1)&5( 3)&$5.865-2^1$& 5.271-2&&\\

$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3P1$ & 9  &  9  &$5.96-2^2$& 6.096-2 &&\\
 & & & & & & &  &&\\
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3S1$ & 1( 1)&3( 3)&$7.053-2^1$&7.773-2 &&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3S1$ & 3( 1)&3( 3)&$7.163-2^1$&7.544-2 &&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3S1$ & 5( 1)&3( 3)&$8.013-2^1$&6.635-2 &&\\

$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 3S1$ & 9  & 3  &$7.0-2^2$& 7.060-2 && \\
 & & & & & & &  &&\\
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 1P1$ & 1( 1)&3( 4)&$7.251-6^1$&8.405-3 &&\\
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 1P1$ & 3( 1)&3( 4)&$1.690-3^1$&3.256-3 &&\\ 
$2s22p2$ & $ -2s2p3  $ &$^3P0$ & $^ 1P1$ & 5( 1)&3( 4)&$6.231-6^1$& 5.59E-6&&\\
 & & & & & & &  &&\\
$2s22p2$ & $ -2S2p3  $ &$^1S0$ & $^ 3D1$ & 1( 2)&3( 1)&$3.263-4^1$&2.257-4 &&\\ 
 & & & & & & &  &&\\
$2s22p2$ & $ -2s2p3  $ &$^1S0$ & $^ 3P1$ & 1( 2)&3( 2)&$7.137-4^1$ &4.438-4&&\\ 
 & & & & & & &  &&\\
$2s22p2$ & $ -2s2p3  $ &$^1S0$ & $^ 3S1$ & 1( 2)&3( 3)&$9.600-4^1$&8.290-3&&\\ 
 & & & & & & &  &&\\
$2s22p2$ & $ -2s2p3  $ &$^1S0$ & $^ 1P1$ & 1( 2)&3( 4)&$1.514-1^1,1.35-1^2$& 1.314-1 &&\\ 
 & & & & & & &  &&\\
$2s22p2$ &  $-2s22p3s$& $^3P0$&$^3P1$&1( 1)&3( 5)&$4.966-2^1$& 5.665-2 &&\\
$2s22p2$ &  $-2s22p3s$& $^3P0$&$^3P1$&3( 1)&1( 2)&$1.734-2^1$& 1.874-2 &&\\
$2s22p2$ &  $-2s22p3s$& $^3P0$&$^3P1$&3( 1)&3( 5)&$1.157-2^1$& 1.431-2 &&\\
$2s22p2$ &  $-2s22p3s$& $^3P0$&$^3P1$&3( 1)&5( 5)&$2.194-2^1$& 2.357-2 &&\\
$2s22p2$ &  $-2s22p3s$& $^3P0$&$^3P1$&5( 1)&3( 5)&$1.388-2^1$& 1.110-2 &&\\
$2s22p2$ &  $-2s22p3s$& $^3P0$&$^3P1$&5( 1)&5( 5)&$3.843-2^1$& 4.274-2 &&\\

$2s22p2$ &  $-2s22p3s$& $^3P0$&$^3P1$&9 & 9 & $6.07-2^2$ &5.507-2 &&\\
 & & & & & & & && \\
$2S2p3$ & $  -2p4    $ &$^3D1$ & $^ 3P0$ & 3( 1)&1( 3)&$3.817-2^1$&3.321-2 &&\\
$2S2p3$ & $  -2p4    $ &$^3D1$ & $^ 3P0$ & 3( 1)&3( 2)&$3.765-2^1$&3.720-2 &&\\ 
$2S2p3$ & $  -2p4    $ &$^3D1$ & $^ 3P0$ & 3( 1)&5( 3)&$4.857-3^1$&3.430-3 &&\\ 

$2S2p3$ & $  -2p4    $ &$^3D1$ & $^ 3P0$ &15  &  9 &$6.867-2^2$& 1.452-2 && \\ 
 & & & & & & &  &&\\
$2s2p3$ & $  -2p4    $ &$^3S1$ & $^ 3P0$ & 3( 3)&1( 3)&$7.175-2^1$&1.657-2&&\\
$2s2p3$ & $  -2p4    $ &$^3S1$ & $^ 3P0$ & 3( 3)&3( 2)&$6.660-2^1$&5.504-2&&\\ 
$2s2p3$ & $  -2p4    $ &$^3S1$ & $^ 3P0$ & 3( 3)&5( 3)&$5.916-2^1$&9.966-2&& \\

$2s2p3$ &   $-2p4$    &$^3S1$&$^ 3P0$&3 &  9 &$1.58-1^2$&1.716-1 && \\ 
 & & & & & & & && \\
$2s2p3$ & $  -2p4    $ &$^1P1$ & $^ 3P0$ & 3( 4)&1( 3)&$8.069-5^1$&1.568-3 &&\\
$2s2p3$ & $  -2p4    $ &$^1P1$ & $^ 3P0$ & 3( 4)&3( 2)&$1.103-3^1$&1.809-3 &&\\ 
$2s2p3$ & $  -2p4    $ &$^1P1$ & $^ 3P0$ & 3( 4)&5( 3)&$-3.784-4^1$&4.007-4&&\\ 
 & & & & & & & && \\
$2s22p2$ &  $-2s2p3$ & $^3P0$&$^ 5S1$&3( 1)&5( 1)& &3.752-5&$7.28+5^3$&7.01+5 \\
$2s22p2$ &  $-2s2p3$ & $^3P0$&$^ 5S1$&5( 1)&5( 1)& &4.810-5&$1.35+6^3$&1.34+6\\
 & & & & & & & && \\
$2s22p2$  & $-2s2p3$ & $^1D0$&$^5S1$ &5( 2)&5( 1)& &4.730-7 &$7.15+3^3$&6.26+3 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{l}{1~~Zhang \& Sampson (1997), Luo \& Pradhan (1989),~3
~~ Mendoza et al. (1999) }\\
\end{tabular}
\begin{tabular}{llllcrrrcc}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$C_i$} &\multicolumn{1}{c}{$C_j$} &
\multicolumn{1}{c}{$S_iL_i\pi_i$} & \multicolumn{1}{c}{$S_jL_j\pi_j$} &
$g_i(I_i)$ & $g_j(I_j)$ & \multicolumn{1}{c}{$E_i(Ry)$} & 
\multicolumn{1}{c}{$E_j(Ry)$} & $f$ & $A(sec^{-1})$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s^22p2     $ & $-~2s2p^3      $ & $^3P^e$ & $^3D^o$ &  1 (  1)&  3
(  1)& 124.1100 & 117.0400 &  8.491E-02 &  1.14E+10 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^3P^e$ & $^3P^o$ & 1 (  1)&  3
(  2)& 124.1100 & 115.6900 &  2.252E-02 &  4.27E+09 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^3P^e$ & $^3S^o$ &  1 (  1)&  3
(  3)& 124.1100 & 114.1300 &  3.579E-02 &  9.55E+09 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^3P^e$ & $^1P^o$ &  1 (  1)&  3
(  4)& 124.1100 & 112.6200 &  1.028E-04 &  3.63E+07 \\
 $2s^22p^2     $ & $-~2s^22p3d   $ & $^3P^e$ & $^1P^o$ &  1 (  1)&  3
( 11)& 124.1100 &  48.5350 &  2.771E-02 &  4.24E+11 \\
 $2s^22p^2     $ & $-~2s^22p4d   $ & $^3P^e$ & $^3D^o$ &  1 (  1)&  3
( 39)& 124.1100 &  27.6930 &  1.027E-01 &  2.56E+12 \\
 $2s^22p^2     $ & $-~2s^22p4d   $ & $^3P^e$ & $^3P^o$ &  1 (  1)&  3
( 40)& 124.1100 &  26.7180 &  1.376E-01 &  3.49E+12 \\
 $2s^22p^2     $ & $-~2s^22p5d   $ & $^3P^e$ & $^3P^o$ &  1 (  1)&  3
( 67)& 124.1100 &  16.4940 &  5.546E-02 &  1.72E+12 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^1S^e$ & $^3D^o$ &  1 (  2)&  3
(  1)& 120.7300 & 117.0400 &  1.066E-03 &  3.88E+07 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^1S^e$ & $^3P^o$ &  1 (  2)&  3
(  2)& 120.7300 & 115.6900 &  2.208E-03 &  1.50E+08 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^1S^e$ & $^3S^o$ &  1 (  2)&  3
(  3)& 120.7300 & 114.1300 &  5.568E-03 &  6.49E+08 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^1S^e$ & $^1P^o$ &  1 (  2)&  3
(  4)& 120.7300 & 112.6200 &  9.789E-02 &  1.72E+10 \\
 $2s^22p^2     $ & $-~2s^22p3d   $ & $^1S^e$ & $^1P^o$ &  1 (  2)&  3
( 11)& 120.7300 &  48.5350 &  1.276E+00 &  1.78E+13 \\
 $2s^22p^2     $ & $-~2s^22p4d   $ & $^1S^e$ & $^3D^o$ &  1 (  2)&  3
( 39)& 120.7300 &  27.6930 &  2.722E-02 &  6.31E+11 \\
 $2s^22p^2     $ & $-~2s^22p4d   $ & $^1S^e$ & $^3P^o$ &  1 (  2)&  3
( 40)& 120.7300 &  26.7180 &  1.458E-03 &  3.45E+10 \\
 $2s^22p^2     $ & $-~2s^22p5d   $ & $^1S^e$ & $^3P^o$ &  1 (  2)&  3
( 67)& 120.7300 &  16.4940 &  1.678E-03 &  4.88E+10 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3D^o$ & $^3P^e$ &  3 (  1)&  1
(  3)& 117.0400 & 108.3000 &  1.911E-02 &  3.52E+10 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3P^o$ & $^3P^e$ &  3 (  2)&  1
(  3)& 115.6900 & 108.3000 &  1.379E-02 &  1.81E+10 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3S^o$ & $^3P^e$ &  3 (  3)&  1
(  3)& 114.1300 & 108.3000 &  2.095E-02 &  1.72E+10 \\
 $2s2p^3      $ & $-~2p^4         $ & $^1P^o$ & $^3P^e$ &  3 (  4)&  1
(  3)& 112.6200 & 108.3000 &  3.176E-05 &  1.43E+07 \\
 $2p^4         $ & $-~2s^22p3d   $ & $^3P^e$ & $^1P^o$ &  1 (  3)&  3
( 11)& 108.3000 &  48.5350 &  1.067E-06 &  1.02E+07 \\
 $2p^4         $ & $-~2s^22p4d   $ & $^3P^e$ & $^3D^o$ &  1 (  3)&  3
( 39)& 108.3000 &  27.6930 &  2.334E-05 &  4.06E+08 \\
 $2p^4         $ & $-~2s^22p4d   $ & $^3P^e$ & $^3P^o$ &  1 (  3)&  3
( 40)& 108.3000 &  26.7180 &  1.608E-04 &  2.87E+09 \\
 $2p^4         $ & $-~2s^22p5d   $ & $^3P^e$ & $^3P^o$ &  1 (  3)&  3
( 67)& 108.3000 &  16.4940 &  5.095E-04 &  1.15E+10 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3D^o$ & $^1S^e$ &  3 (  1)&  1
(  4)& 117.0400 & 105.4500 &  8.736E-05 &  2.83E+08 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3P^o$ & $^1S^e$ &  3 (  2)&  1
(  4)& 115.6900 & 105.4500 &  1.739E-03 &  4.39E+09 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3S^o$ & $^1S^e$ &  3 (  3)&  1
(  4)& 114.1300 & 105.4500 &  2.770E-03 &  5.03E+09 \\
 $2s2p^3      $ & $-~2p^4         $ & $^1P^o$ & $^1S^e$ &  3 (  4)&  1
(  4)& 112.6200 & 105.4500 &  6.055E-02 &  7.50E+10 \\
 $2p^4         $ & $-~2s^22p3d   $ & $^1S^e$ & $^1P^o$ &  1 (  4)&  3
( 11)& 105.4500 &  48.5350 &  8.194E-05 &  7.11E+08 \\
 $2p^4         $ & $-~2s^22p4d   $ & $^1S^e$ & $^3D^o$ &  1 (  4)&  3
( 39)& 105.4500 &  27.6930 &  7.892E-06 &  1.28E+08 \\
 $2p^4         $ & $-~2s^22p4d   $ & $^1S^e$ & $^3P^o$ &  1 (  4)&  3
( 40)& 105.4500 &  26.7180 &  1.302E-05 &  2.16E+08 \\
 $2p^4         $ & $-~2s^22p5d   $ & $^1S^e$ & $^3P^o$ &  1 (  4)&  3
( 67)& 105.4500 &  16.4940 &  3.718E-08 &  7.88E+05 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^3P^e$ & $^3P^o$ &  3 (  1)&  1
(  1)& 123.4400 & 115.7600 &  1.537E-02 &  2.18E+10 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3P^o$ & $^3P^e$ &  1 (  1)&  3
(  2)& 115.7600 & 108.2500 &  3.117E-02 &  4.71E+09 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^3P^e$ & $^3D^o$ &  3 (  1)&  3
(  1)& 123.4400 & 117.0400 &  2.453E-03 &  8.07E+08 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^3P^e$ & $^3P^o$ &  3 (  1)&  3
(  2)& 123.4400 & 115.6900 &  3.234E-02 &  1.56E+10 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^3P^e$ & $^3S^o$ &  3 (  1)&  3
(  3)& 123.4400 & 114.1300 &  3.671E-02 &  2.56E+10 \\
 $2s^22p^2     $ & $-~2s2p^3      $ & $^3P^e$ & $^1P^o$ &  3 (  1)&  3
(  4)& 123.4400 & 112.6200 &  5.291E-03 &  4.98E+09 \\
 $2s^22p^2     $ & $-~2s^22p3d   $ & $^3P^e$ & $^1P^o$ &  3 (  1)&  3
( 11)& 123.4400 &  48.5350 &  6.550E-03 &  2.95E+11 \\
 $2s^22p^2     $ & $-~2s^22p4d   $ & $^3P^e$ & $^3D^o$ &  3 (  1)&  3
( 39)& 123.4400 &  27.6930 &  4.825E-02 &  3.55E+12 \\
 $2s^22p^2     $ & $-~2s^22p4d   $ & $^3P^e$ & $^3P^o$ &  3 (  1)&  3
( 40)& 123.4400 &  26.7180 &  2.762E-03 &  2.08E+11 \\
 $2s^22p^2     $ & $-~2s^22p5d   $ & $^3P^e$ & $^3P^o$ &  3 (  1)&  3
( 67)& 123.4400 &  16.4940 &  4.713E-04 &  4.33E+10 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3D^o$ & $^3P^e$ &  3 (  1)&  3
(  2)& 117.0400 & 108.2500 &  2.322E-02 &  1.44E+10 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3P^o$ & $^3P^e$ &  3 (  2)&  3
(  2)& 115.6900 & 108.2500 &  1.921E-04 &  8.54E+07 \\
 $2s2p^3      $ & $-~2p^4         $ & $^3S^o$ & $^3P^e$ &  3 (  3)&  3
(  2)& 114.1300 & 108.2500 &  4.638E-02 &  1.29E+10 \\
 $2s2p^3      $ & $-~2p^4         $ & $^1P^o$ & $^3P^e$ &  3 (  4)&  3
(  2)& 112.6200 & 108.2500 &  4.176E-03 &  6.41E+08 \\
 $2p^4         $ & $-~2s^22p3d   $ & $^3P^e$ & $^1P^o$ &  3 (  2)&  3
( 11)& 108.2500 &  48.5350 &  5.993E-06 &  1.72E+08 \\
 $2p^4         $ & $-~2s^2.2p.4d   $ & $^3P^e$ & $^3D^o$ &  3 (  2)&  3
( 39)& 108.2500 &  27.6930 &  5.489E-06 &  2.86E+08 \\
 $2p^4         $ & $-~2s^2.2p.4d   $ & $^3P^e$ & $^3P^o$ &  3 (  2)&  3
( 40)& 108.2500 &  26.7180 &  2.160E-06 &  1.15E+08 \\
 $2p^4         $ & $-~2s^2.2p.5d   $ & $^3P^e$ & $^3P^o$ &  3 (  2)&  3
( 67)& 108.2500 &  16.4940 &  1.847E-04 &  1.25E+10 \\
 $2s^2.2p2     $ & $-~2s^.2p3      $ & $^3P^e$ & $^5S^o$ &  3 (  1)&  5
(  1)& 123.4400 & 119.6800 &  5.155E-04 &  3.51E+07 \\
 $2s^2.2p2     $ & $-~2s^.2p3      $ & $^3P^e$ & $^3D^o$ &  3 (  1)&  5
(  2)& 123.4400 & 117.0300 &  4.621E-02 &  9.15E+09 \\
 $2s^2.2p2     $ & $-~2s^.2p3      $ & $^3P^e$ & $^3P^o$ &  3 (  1)&  5
(  3)& 123.4400 & 115.5300 &  1.379E-03 &  4.16E+08 \\
 $2s^2.2p2     $ & $-~2s^.2p3      $ & $^3P^e$ & $^1D^o$ &  3 (  1)&  5
(  4)& 123.4400 & 113.8500 &  9.379E-04 &  4.16E+08 \\
 $2s^2.2p2     $ & $-~2s^2.2p.3d   $ & $^3P^e$ & $^1D^o$ &  3 (  1)&  5
(  6)& 123.4400 &  50.3200 &  4.192E-05 &  1.08E+09 \\
 $2s^2.2p2     $ & $-~2s^2.2p.3d   $ & $^3P^e$ & $^3D^o$ &  3 (  1)&  5
(  8)& 123.4400 &  49.5060 &  8.502E-01 &  2.24E+13 \\
 $2s^2.2p2     $ & $-~2s^2.2p.3d   $ & $^3P^e$ & $^3P^o$ &  3 (  1)&  5
(  9)& 123.4400 &  49.1090 &  6.579E-03 &  1.75E+11 \\
 $2s^2.2p2     $ & $-~2s^2.2p.4d   $ & $^3P^e$ & $^3P^o$ &  3 (  1)&  5
( 39)& 123.4400 &  27.7030 &  1.682E-02 &  7.43E+11 \\
 $2s^2.2p2     $ & $-~2s^2.2p.4d   $ & $^3P^e$ & $^1D^o$ &  3 (  1)&  5
( 40)& 123.4400 &  26.8370 &  6.750E-02 &  3.04E+12 \\
 $2s^2.2p2     $ & $-~2s^2.2p.4d   $ & $^3P^e$ & $^3D^o$ &  3 (  1)&  5
( 41)& 123.4400 &  27.0190 &  7.369E-02 &  3.30E+12 \\
 $2s^2.2p2     $ & $-~2s^2.2p.5d   $ & $^3P^e$ & $^1D^o$ &  3 (  1)&  5
( 72)& 123.4400 &  16.4940 &  1.839E-02 &  1.01E+12 \\
 $2s^.2p3      $ & $-~2p^4         $ & $^5S^o$ & $^3P^e$ &  5 (  1)&  3
(  2)& 119.6800 & 108.2500 &  1.586E-04 &  2.77E+08 \\
 $2s^.2p3      $ & $-~2p^4         $ & $^3D^o$ & $^3P^e$ &  5 (  2)&  3
(  2)& 117.0300 & 108.2500 &  2.093E-02 &  2.16E+10 \\
 $2s^.2p3      $ & $-~2p^4         $ & $^3P^o$ & $^3P^e$ &  5 (  3)&  3
(  2)& 115.5300 & 108.2500 &  2.219E-02 &  1.57E+10 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllrrllll}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$C_i$} &\multicolumn{1}{c}{$C_j$} & $S_iL_i\pi_i$ &
$S_jL_j\pi_j$ & $g_i(I_i)$ & $g_j(I_j)$ & $f_{ij}(O)$ & $f_{ij}(P)$ &
$A_{ji}(s^{-1}$(O) & $A_{ji}(s^{-1}$(P) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3D1$ &  1 (1)&3 (1) &$9.3-2^1$ & 8.49-2 &&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3D1$ &  3 (1)&3 (1) &$2.4-3^1$ & 2.45-3 &&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3D1$ &  3 (1)&5 (2) &$5.1-2^1$ & 4.62-2&&\\ 
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3D1$ &  5 (1)&3 (1) &$1.5-4^1$ & 5.02-3&&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3D1$ &  5 (1)&5 (2) &$4.4-5^1$ & 7.64-6&&\\ 
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3D1$ &  5 (1)&7 (1) &$2.95-2^1$& 2.70-2&&\\ 

$2s22p2$ & $-2s2p3$ & $3P0$ & $^3D1$ & 9 & 15 &$4.5-2^1,3.71-2^2$ &4.20-2&&\\
& & & & & & & & & \\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3P1$ &  1 (1)&3 (2) &$2.25-2^1$ &2.25-2&& \\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3P1$ &  3 (1)&1 (1) &$1.70-2^1$& 1.54-2&&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3P1$ &  3 (1)&3 (2) &$3.54-2^1$& 3.23-2&&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3P1$ &  3 (1)&5 (3) &$1.2-3^1$& 1.38-3&&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3P1$ &  5 (1)&3 (2) &$4.4-3^1$& 1.13-2&&\\ 
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3P1$ &  5 (1)&5 (3) &$4.79-2^1$& 4.46-2&&\\

$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3P1$ & 9 & 9&$4.98-2^1,4.09-2^2$&5.03-2&&\\ 
& & & & & & & & & \\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3S1$ & 1 (1)&3 (3) &$3.70-2^1$ & 3.58-2&&\\ 
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3S1$ & 3 (1)&3 (3) &$3.79-2^1$& 3.67-2&&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3S1$ & 5 (1)&3 (3) &$6.0-2^1$& 4.01-2&&\\

$2s22p2$ & $-2s2p3$ &  $3P0$ & $^3S1$ & 9 & 3 &$5.1-2^1,4.68-2^2$&3.86-2&&\\
& & & & & & & & & \\

$2s22p2$ & $-2s2p3$ &  $3P0$ & $^1D1$ &  3 (1)&5(4) &$9.5-4^1$ & 9.38-4&&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^1D1$ &  5 (1)&5(4) &$1.3-2^1$ &1.20-2&&\\
& & & & & & & & & \\

$2s22p2$ & $-2s2p3$ &  $3P0$ & $^1P1$ &  1 (1)&3 (4) &  &    1.03-4&&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^1P1$ &  3 (1)&3 (4) &$5.6-3^1$& 5.29-3&&\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^1P1$ &  5 (1)&3 (4) &$1.6-4^1$& 8.45-4&&\\
& & & & & & & & & \\

$2s22p2$ & $-2s2p3$ &  $^1D0$ & $^3D1$ &  5 (2)&3 (1) &$6.4-4^1$& 2.96-5&&\\
$2s22p2$ & $-2s2p3$ &  $^1D0$ & $^3D1$ &  5 (2)&5 (2) &$2.0-4^1$& 2.27-4&&\\
$2s22p2$ & $-2s2p3$ &  $^1D0$ & $^3D1$ &  5 (2)&7 (1) &$7.0-3^1$& 6.59-3&&\\
& & & & & & & & & \\

$2s22p2$ & $-2s2p3$ &  $^1D0$ & $^1P1$ & 5(2)&3(4) &$6.2-2^1,5.36-2^2$& 5.30-2&&\\
& & & & & & & & & \\

$2s22p2$ & $-2s2p3$ &  $^1D0$ & $^1D1$ & 5  &  5 & $9.2-2^1,9.14-2^2$& 8.56-2&&\\
& & & & & & & & & \\

$2s22p2$ & $-2s2p3$ &  $^1S0$ & $^1P1$ &  1 (2)&3 (4) &$1.04-1^2$& 9.79-2&&\\
& & & & & & & & & \\

$2s22p2$ & $-2s2p3$ &  $^1S0$ & $^3D1$ &  1 (2)&3 (1) &$1.5-3^1$& 1.07-3&&\\
& & & & & & & & & \\

$2s22p2$ & $-2s2p3$ &  $^1S0$ & $^3P1$ &  1 (2)&3 (2) &$2.4-3^1$& 2.21-3&&\\
& & & & & & & & & \\

$2s22p2$ & $-2s2p3$ &  $^1S0$ & $^3S1$ &  1 (2)&3 (3) &$5.9-3^1$& 5.57-3&&\\
& & & & & & & & & \\

$2s2p3$ &  $-2p4$ &  $^3P1$ & $^1D0$ &  3 (2)&5(4) &$4.1-3^1$& 7.81-5&&\\
$2s2p3$ &  $-2p4$ &  $^3P1$ & $^1D0$ &  5 (3)&5(4) &$4.9-3^1$& 4.79-3&&\\
& & & & & & & & & \\

$2s2p3$ &  $-2p4$ &  $^3D1$ & $^1D0$ &  5 (2)&5 (4)&$1.0-3^1$& 1.08-3&&\\
$2s2p3$ &  $-2p4$ &  $^3D1$ & $^1D0$ &  7 (1)&5 (4)&$6.2-3^1$& 5.96-3&&\\
& & & & & & & & & \\

$2s2p3$   &$-2p4$ &    $^3S1$&$^ 3P0$&3( 3)&1( 3)&$2.35-2^1$& 2.10-2&&\\
$2s2p3$   &$-2p4$ &    $^3S1$&$^ 3P0$&3( 3)&3( 2)&$5.2-2^1$& 4.64-2&&\\
$2s2p3$   &$-2p4$ &    $^3S1$&$^ 3P0$&3( 3)&5( 3)&$5.6-2^1$& 6.60-2&&\\ 

$2s2p3$   &$-2p4$ &    $^3S1$&$^ 3P0$&3  &  9&     $0.13^1,0.112^2$& 0.133&& \\
& & & & & & & & & \\
$2s2p3$&   $-2p4$&     $^3P1$&$^ 3P0$&  3( 2)&1( 3)&$1.55-2^1$& 1.38-2 && \\   
$2s2p3$&   $-2p4$&     $^3P1$&$^ 3P0$&  1( 1)&3( 2)&$3.41-2^1$& 3.12-2 && \\   
$2s2p3$&   $-2p4$&     $^3P1$&$^ 3P0$&  3( 2)&3( 2)&$3.4-4^1$& 1.92-4 && \\   
$2s2p3$&   $-2p4$&     $^3P1$&$^ 3P0$&  5( 3)&3( 2)&$2.50-2^1$& 2.22-2 && \\   
$2s2p3$&   $-2p4$&     $^3P1$&$^ 3P0$&  3( 2)&5( 3)&$1.84-2^1$& 2.68-3 && \\   
$2s2p3$&   $-2p4$&     $^3P1$&$^ 3P0$&  5( 3)&5( 3)&$1.11-2^1$& 1.12-2 && \\   

$2s2p3$&   $-2p4$&     $^3P1$&$^ 3P0$&9 &9   &$3.6-2^1,2.62-2^2$ & 2.70-2 &&\\
& & & & & & & & & \\

$2s2p3$ &  $-2p4$ &     $3D1$ & $^3P0$ &  3 (1)&1(3)&$2.03-2^1$& 1.91-2&&\\ 
$2s2p3$ &  $-2p4$ &     $3D1$ & $^3P0$ &  3 (1)&3 (2)&$2.52-2^1$& 2.32-2&&\\ 
$2s2p3$ &  $-2p4$ &     $3D1$ & $^3P0$ &  5 (2)&3 (2)&$2.20-2^1$& 2.09-2&&\\
$2s2p3$ &  $-2p4$ &     $3D1$ & $^3P0$ &  3 (1)&5 (3)&$1.25-2^1$& 8.03-4&&\\
$2s2p3$ &  $-2p4$ &     $3D1$ & $^3P0$ &  5 (2)&5 (3)&$2.92-2^1$& 2.62-2&&\\
$2s2p3$ &  $-2p4$ &     $3D1$ & $^3P0$ &  7 (1)&5 (3)&$4.67-2^1$& 4.23-2&&\\

$2s2p3$ &  $-2p4$ & $3D1$ & $^3P0$ & 15 &  9 & $5.1-2^1,4.69-2^2$& 4.43-2&&\\
& & & & & & & & & \\
$2s2p3$  & $-2p4$     &$^1P1$&$^ 3P0$&3( 4)&1( 3)&      & 3.18-5&& \\
$2s2p3$  & $-2p4$     &$^1P1$&$^ 3P0$&3( 4)&3( 2)&$4.8-3^1$& 4.18-3&&\\
$2s2p3$  & $-2p4$     &$^1P1$&$^ 3P0$&3( 4)&5( 3)&$1.9-3^1$& 2.31-3&& \\
& & & & & & & & & \\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^5S1$ &  3 (1)&5 (1) &$5.3-4^1$& 5.155-4&
$3.61+7^3$&3.51+7\\
$2s22p2$ & $-2s2p3$ &  $3P0$ & $^5S1$ &  5 (1)&5 (1) &$3.8-4^1$& 3.72-4&
$3.27+7^3$&3.39+7\\
& & & & & & & & & \\
$2s22p2$ & $-2s2p3$ & $^1D0$ & $^5S1$&5 &2&  & 3.53-5&$1.46+6^3$&1.38+6 \\
& & & & & & & & & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{8}{l}{1~~Cheng et al. (1979),~2~~Luo \& Pradhan (1989), ~3
~~ Mendoza et al. (1999) }\\
\end{tabular}
\begin{tabular}{lrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$J\pi$ & $n_j$ & level indices \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 \multicolumn{3}{c}{Ar XIII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
$0^e$ & 3 & 1,2,3\\
$0^o$ & 6 & 1,2,3,8,12,18\\
$1^e$ & 2 & 1,2\\
$1^o$ &17 & 1,2,3,4,5,6,7,8,9,16,18,20,21,30,31,43,45\\
$2^e$ & 5 & 1,2,3,4,14\\
$2^o$ &15 & 1,2,3,4,5,6,7,8,9,15,16,19,29,44,46\\
$3^e$ & 1 & 6\\
$3^o$ & 5 & 1,2,3,4,8\\
$4^o$ & 1 & 1\\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 \multicolumn{3}{c}{Fe XXI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
$0^e$ & 4 & 1,2,3,4 \\
$0^o$ & 1 & 1 \\
$1^e$ & 2 & 1,2 \\
$1^o$ & 8 & 1,2,3,4,11,39,40,67 \\
$2^e$ & 4 & 1,2,3,4 \\
$2^o$ &11 & 1,2,3,4,6,8,9,39,40,41,72 \\
$3^o$ & 9 & 1,2,3,4,22,23,24,50,51 \\
\noalign{\smallskip}
\hline
\end{tabular}
